Can ChatGPT Learn to Count Letters?

Large language models (LLMs) struggle on simple tasks such as counting the number of occurrences of a letter in a word. In this paper, we investigate if ChatGPT can learn to count letters and propose an efficient solution.

==> (inline-0) <==
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_33271][even odd rule]
(-15pt, -233.9pt) -- (596.8pt, -233.9pt)
 -- (596.8pt, -233.9pt)
 -- (596.8pt, 12.09998pt)
 -- (596.8pt, 12.09998pt)
 -- (-15pt, 12.09998pt) -- cycle
;
\begin{scope}
\clip
(-15pt, -226.83pt) -- (597pt, -226.83pt)
 -- (597pt, -226.83pt)
 -- (597pt, 5pt)
 -- (597pt, 5pt)
 -- (-15pt, 5pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(64.275,-82.28003){\fontsize{20}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Can ChatGPT Learn to Count Letters? }
\put(64.525,-113.05){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Javier Conde, ETSI de Telecomunicación, Universidad Politécnica de Madrid, 28040 Madrid, Spain  }
\put(64.525,-128.05){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Gonzalo Martínez, Universidad Carlos III de Madrid, 28911 Leganés, Madrid, Spain }
\put(64.525,-143.05){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Pedro Reviriego, ETSI de Telecomunicación, Universidad Politécnica de Madrid, 28040 Madrid, Spain }
\put(64.525,-158.3){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Zhen Gao, Tianjin University, 300072 Tianjin, China  }
\put(64.525,-173.3){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Shanshan Liu, University of Electronic Science and Technology of China, 611731 Chengdu, China }
\put(64.275,-188.33){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Fabrizio Lombardi, Northeastern University, Boston, MA 02115, USA}
\put(80.8,-268.1){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Abstract—Despite their amazing capabilities on many different tasks, Large Language Models }
\put(80.8,-281.85){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(LLMs) struggle on simple tasks such as counting the number of occurrences of a letter in a word. }
\put(80.8,-295.85){\fontsize{10}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In this paper we explore if ChatGPT can learn to count letters.  }
\put(60.275,-339.85){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since the introduction of ChatGPT two years ago, Large }
\put(46.025,-351.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Language Model (LLM) based tools have shown impressive }
\put(46.025,-362.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}capabilities to solve mathematical problems or to answer }
\put(46.025,-373.87){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}questions on almost any topic [1]. In fact, evaluation }
\put(46.025,-385.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}benchmarks have to be revised frequently to make then harder }
\put(46.025,-396.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as LLM performance improves continuously [2].  }
\put(60.275,-408.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The development of LLMs has also been hectic with new }
\put(46.025,-419.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models presented by large companies such as Google with }
\put(46.025,-430.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Gemini or Gemma, Meta with Llama or x.AI with Grok. OpenAI }
\put(46.025,-442.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has also released newer versions and improvements of their }
\put(46.025,-453.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generative Pre-trained Transformer (GPT) family such as }
\put(46.025,-465.15){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPT4 [3] and its variants GPT4o and GPT4o1. Those }
\put(46.025,-476.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}foundational models are then adapted to answer questions or }
\put(46.025,-487.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interact with users and complemented with other functionalities }
\put(46.025,-499.15){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to implement conversational tools like ChatGPT.  }
\put(60.275,-510.67){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Despite these astonishing results, there are some simple }
\put(46.025,-521.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tasks that LLMs struggle with, for example arithmetic }
\put(46.025,-533.42){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}operations [4] or even counting the occurrences of a given letter }
\put(46.025,-544.67){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in a word. For example, many LLMs failed to count the number }
\put(46.025,-556.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of “r” in strawberry}
\put(118.8,-553.17){\fontsize{6}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(122.05,-556.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}. The failure to perform this task stems from }
\put(46.025,-567.42){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}how LLMs are designed as they internally they do not work with }
\put(46.025,-578.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters.  }
\put(60.275,-590.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Off the shelf LLMs can be fine-tuned using examples to }
\put(46.025,-601.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adapt then to a given application or to produce the output in a }
\put(46.025,-613.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}given format [5]. Therefore, an interesting question is whether }
\put(46.025,-624.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LLMs can learn to count letters by fine-tuning the models. In }
\put(46.025,-635.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this paper we explore this idea and show how developing it }
\put(46.025,-647.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}provides insights into how LLMs work and learn. The starting }
\put(46.025,-658.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}point is to understand how LLMs operate and why they can fail }
\put(46.025,-669.98){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to count letters. }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(46.025pt, -743.5pt) -- (190.075pt, -743.5pt)
 -- (190.075pt, -743.5pt)
 -- (190.075pt, -743pt)
 -- (190.075pt, -743pt)
 -- (46.025pt, -743pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(46.025,-753.75){\fontsize{6.5}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(52.275,-757.25){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_30046}https://medium.com/@davehk/llms-the-strawberry-riddle-technical-}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_30046][even odd rule]
(52.275pt, -758.5pt) -- (287.875pt, -758.5pt)
 -- (287.875pt, -758.5pt)
 -- (287.875pt, -758pt)
 -- (287.875pt, -758pt)
 -- (52.275pt, -758pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(46.025,-766.5){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_30046}background-65bed7444ede }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_30046][even odd rule]
(46.025pt, -767.75pt) -- (144.075pt, -767.75pt)
 -- (144.075pt, -767.75pt)
 -- (144.075pt, -767.25pt)
 -- (144.075pt, -767.25pt)
 -- (46.025pt, -767.25pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.63,-361.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}       }
\put(321.9,-378.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}For humans, the basic element of a language are its }
\put(307.88,-390.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters that we learn in primary school and that we use }
\put(307.88,-402.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subsequently to form words and to learn the language. This }
\put(307.88,-414.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means that we are able to identify and count letters from an }
\put(307.88,-426.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}early age. Instead, LLMs do not have the concept of a letter, }
\put(307.88,-439.15){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}they operate on units called tokens.  }
\put(321.9,-451.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A token is a sequence of letters that appears frequently }
\put(307.88,-464.15){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in the text, for example let us consider the word “strawberry” }
\put(307.88,-476.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and the tokenizer of GPT4o}
\put(419.17,-473.4){\fontsize{6}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(422.43,-476.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}. This tokenizer splits the word }
\put(307.88,-488.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in three “str”, “raw” and “berry” tokens as shown in Figure 1 }
\put(307.88,-500.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that includes two additional examples of the tokenization of }
\put(307.88,-512.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}words. It can be seen that tokens do not necessarily }
\put(307.88,-525.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correspond to words, syllables or letters.     }
\put(314.9,-629.45){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}FIGURE 1. Examples of word tokenization in GPT4o }
\put(321.9,-653.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}To understand how tokens are constructed we have first }
\put(307.88,-665.73){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to understand how LLMs work. LLMs simply predict the next }
\put(307.88,-677.72){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}token based on the previous text. Then use the previous text }
\put(307.88,-689.975){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and the generated token as the input to the model and so }
\put(307.88,-702.225){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on. This is illustrated in Figure 2 for a simple prompt. The }
\put(307.88,-714.475){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LLM generates the first token “The” and then uses the initial }
\put(307.88,-726.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prompt plus this token to ask the LLM to predict the next }
\put(296.63,-753.75){\fontsize{6.5}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(302.88,-757.25){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_30046}https://platform.openai.com/tokenizer }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_30046][even odd rule]
(302.88pt, -758.5pt) -- (434.21pt, -758.5pt)
 -- (434.21pt, -758.5pt)
 -- (434.21pt, -758pt)
 -- (434.21pt, -758pt)
 -- (302.88pt, -758pt) -- cycle
;
\begin{scope}
\clip
(378.18pt, -614.74pt) -- (477.23pt, -614.74pt)
 -- (477.23pt, -614.74pt)
 -- (477.23pt, -529.447pt)
 -- (477.23pt, -529.447pt)
 -- (378.18pt, -529.447pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(378.18,-614.74){\includegraphics[width=99.05pt,height=85.293pt]{latexImage_3610bed0f5942f09c93d626289d214a3.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(314pt, -360.72pt) -- (543.9pt, -360.72pt)
 -- (543.9pt, -360.72pt)
 -- (543.9pt, -331.92pt)
 -- (543.9pt, -331.92pt)
 -- (314pt, -331.92pt) -- cycle
;
\begin{scope}
\clip
(314.15pt, -360.87pt) -- (544.23pt, -360.87pt)
 -- (544.23pt, -360.87pt)
 -- (544.23pt, -332.095pt)
 -- (544.23pt, -332.095pt)
 -- (314.15pt, -332.095pt) -- cycle
;
\begin{scope}
\clip
(314.15pt, -360.87pt) -- (544.23pt, -360.87pt)
 -- (544.23pt, -360.87pt)
 -- (544.23pt, -332.095pt)
 -- (544.23pt, -332.095pt)
 -- (314.15pt, -332.095pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.15,-343.87){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}WHAT ARE LETTERS?  LLMs ONLY }
\put(317.15,-357.62){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}KNOW ABOUT TOKENS }
\put(-8.259,2.375){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}This article has been accepted for publication in Computer.This is the accepted version which has not been fully edited and content may change prior to final publication.}
\put(206.545,-7.224976){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}©2025 IEEE | DOI: 10.1109/MC.2024.3488313}
\put(162.722,-16.82495){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Final-published version: https://ieeexplore.ieee.org/document/10896907}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(-15.35pt, -49.40002pt) -- (34.9pt, -49.40002pt)
 -- (34.9pt, -49.40002pt)
 -- (34.9pt, -30.70001pt)
 -- (34.9pt, -30.70001pt)
 -- (-15.35pt, -30.70001pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.275,-35.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}token “capital” and so on. In this example, each token }
\put(57.275,-47.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresponds to a word.  }
\put(64.275,-136.55){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}FIGURE 2. Example of a sequence of next token predictions }
\put(60.025,-160.3){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The process of generating text is therefore done }
\put(46.025,-172.55){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sequentially token by token. This means that if we were to use }
\put(46.025,-184.8){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters, generating the answer to that prompt would require 25 }
\put(46.025,-197.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predictions, instead in the example using GPT4o we only need }
\put(46.025,-209.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to predict 6 tokens. This is a very significant reduction specially }
\put(46.025,-221.33){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as the prediction of each token has a large computational cost }
\put(46.025,-233.58){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in LLMs. However, using letters instead of tokens has also }
\put(46.025,-245.83){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}advantages. An obvious one, is that the LLM has fewer options }
\put(46.025,-258.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to choose from for each prediction which reduces the }
\put(46.025,-270.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complexity of the prediction as LLMs have to store and process }
\put(46.025,-282.35){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}information for each possible prediction outcome. This leads to }
\put(46.025,-294.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a design trade-off between the number of distinct tokens and }
\put(46.025,-306.85){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the number of predictions needed to answer to a prompt. The }
\put(46.025,-319.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more distinct tokens the fewer the predictions but each being }
\put(46.025,-331.35){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more complex. }
\put(60.025,-344.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As in most engineering problems, the optimum value for the }
\put(46.025,-356.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}number of distinct tokens is not at the extremes: using letters }
\put(46.025,-368.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}requires too many predictions and having a token for each word }
\put(46.025,-380.87){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}requires too many distinct tokens. Current LLMs have tens or }
\put(46.025,-392.87){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hundreds of thousands of distinct tokens, for example GPT4o }
\put(46.025,-405.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has approximately 200K distinct tokens. Since the goal is to }
\put(46.025,-417.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reduce the number of predictions needed to answer a prompt, }
\put(46.025,-429.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tokens are assigned to letter sequences that appear frequently }
\put(46.025,-441.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in the text. This means that, if a word is very common even if }
\put(46.025,-453.9){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its long, it is likely that a token will be assigned to it unless it is }
\put(46.025,-466.15){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}made of common sequences of letters. For example, “girlfriend” }
\put(46.025,-478.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is mapped to two tokens: “girl” and “friend” but “measurement” }
\put(46.025,-490.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is mapped to a single token “measurement” and “organizing” to }
\put(46.025,-502.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“organ” and “izing”. Tokens do not have to map to words, }
\put(46.025,-515.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prefixes or any other language unit, the key to assign tokens is }
\put(46.025,-527.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the frequency of the sequence and of other related sequences }
\put(46.025,-539.42){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that contain it. The tokenizer that decomposes the input text }
\put(46.025,-551.67){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into tokens is a key element of the LLM and its design involves }
\put(46.025,-563.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complex algorithms that are commonly designed to map tokens }
\put(46.025,-576.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to words or subword units [6].  }
\put(60.025,-588.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The use of tokens means that LLMs do not operate with }
\put(46.025,-601.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters which makes it hard for them to count something they do }
\put(46.025,-613.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not use. For example, to count the number of “r” in “strawberry” }
\put(46.025,-625.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the LLM would have to know that tokens “str”, “raw” and “berry”  }
\put(46.025,-637.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}have 1,1 and 2 “r” respectively. Clearly by design LLMs will find }
\put(46.025,-649.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hard to count letters. To check that is the case we have }
\put(46.025,-662.22){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}randomly selected 7,790 words from a public list of English }
\put(46.025,-674.48){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}words}
\put(70.025,-671.47){\fontsize{6}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(73.275,-674.48){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}  with an even distribution of the number of letters per }
\put(46.025,-686.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}word and asked GPT4o to count the number of “r” letters on }
\put(46.025,-698.975){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each of the words. The results are summarized in Table 1. It }
\put(46.025,-710.975){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can be observed that even a complex and powerful LLM like }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(46.025pt, -729.725pt) -- (190.075pt, -729.725pt)
 -- (190.075pt, -729.725pt)
 -- (190.075pt, -729.225pt)
 -- (190.075pt, -729.225pt)
 -- (46.025pt, -729.225pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(52.275pt, -745.5pt) -- (276.375pt, -745.5pt)
 -- (276.375pt, -745.5pt)
 -- (276.375pt, -734.225pt)
 -- (276.375pt, -734.225pt)
 -- (52.275pt, -734.225pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(46.025,-740){\fontsize{6.5}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(52.275,-743.5){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33455}https://github.com/dwyl/english-words/blob/master/words\_dictionary.json}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_33455][even odd rule]
(52.275pt, -744.75pt) -- (276.375pt, -744.75pt)
 -- (276.375pt, -744.75pt)
 -- (276.375pt, -744.25pt)
 -- (276.375pt, -744.25pt)
 -- (52.275pt, -744.25pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.63,-35.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPT4o has a significant failure rate when counting letters. }
\put(315.15,-47.03003){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}TABLE 1. Results of counting the number of “r” in 7,790 words    }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(357.15pt, -73.78003pt) -- (440.2pt, -73.78003pt)
 -- (440.2pt, -73.78003pt)
 -- (440.2pt, -51.03003pt)
 -- (440.2pt, -51.03003pt)
 -- (357.15pt, -51.03003pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -66.53003pt) -- (440.2pt, -66.53003pt)
 -- (440.2pt, -66.53003pt)
 -- (440.2pt, -58.28003pt)
 -- (440.2pt, -58.28003pt)
 -- (357.15pt, -58.28003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(364.15pt, -66.53003pt) -- (433.425pt, -66.53003pt)
 -- (433.425pt, -66.53003pt)
 -- (433.425pt, -58.28003pt)
 -- (433.425pt, -58.28003pt)
 -- (364.15pt, -58.28003pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -66.53003pt) -- (440.2pt, -66.53003pt)
 -- (440.2pt, -66.53003pt)
 -- (440.2pt, -58.28003pt)
 -- (440.2pt, -58.28003pt)
 -- (357.15pt, -58.28003pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(387.17,-64.78003){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Correct }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(440.95pt, -73.78003pt) -- (484.7pt, -73.78003pt)
 -- (484.7pt, -73.78003pt)
 -- (484.7pt, -51.03003pt)
 -- (484.7pt, -51.03003pt)
 -- (440.95pt, -51.03003pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -66.53003pt) -- (484.7pt, -66.53003pt)
 -- (484.7pt, -66.53003pt)
 -- (484.7pt, -58.28003pt)
 -- (484.7pt, -58.28003pt)
 -- (440.95pt, -58.28003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(447.95pt, -66.53003pt) -- (477.95pt, -66.53003pt)
 -- (477.95pt, -66.53003pt)
 -- (477.95pt, -58.28003pt)
 -- (477.95pt, -58.28003pt)
 -- (447.95pt, -58.28003pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -66.53003pt) -- (484.7pt, -66.53003pt)
 -- (484.7pt, -66.53003pt)
 -- (484.7pt, -58.28003pt)
 -- (484.7pt, -58.28003pt)
 -- (440.95pt, -58.28003pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(455.2,-64.78003){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6602 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(356.4pt, -58.53003pt) -- (357.15pt, -58.53003pt)
 -- (357.15pt, -58.53003pt)
 -- (357.15pt, -50.53003pt)
 -- (357.15pt, -50.53003pt)
 -- (356.4pt, -50.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -51.28003pt) -- (357.15pt, -51.28003pt)
 -- (357.15pt, -51.28003pt)
 -- (357.15pt, -50.53003pt)
 -- (357.15pt, -50.53003pt)
 -- (356.4pt, -50.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(357.15pt, -51.28003pt) -- (440.2pt, -51.28003pt)
 -- (440.2pt, -51.28003pt)
 -- (440.2pt, -50.53003pt)
 -- (440.2pt, -50.53003pt)
 -- (357.15pt, -50.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(357.15pt, -58.53003pt) -- (440.2pt, -58.53003pt)
 -- (440.2pt, -58.53003pt)
 -- (440.2pt, -51.28003pt)
 -- (440.2pt, -51.28003pt)
 -- (357.15pt, -51.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -58.53003pt) -- (440.95pt, -58.53003pt)
 -- (440.95pt, -58.53003pt)
 -- (440.95pt, -51.28003pt)
 -- (440.95pt, -51.28003pt)
 -- (440.2pt, -51.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -51.28003pt) -- (440.95pt, -51.28003pt)
 -- (440.95pt, -51.28003pt)
 -- (440.95pt, -50.53003pt)
 -- (440.95pt, -50.53003pt)
 -- (440.2pt, -50.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.95pt, -51.28003pt) -- (484.45pt, -51.28003pt)
 -- (484.45pt, -51.28003pt)
 -- (484.45pt, -50.53003pt)
 -- (484.45pt, -50.53003pt)
 -- (440.95pt, -50.53003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.95pt, -58.53003pt) -- (484.45pt, -58.53003pt)
 -- (484.45pt, -58.53003pt)
 -- (484.45pt, -51.28003pt)
 -- (484.45pt, -51.28003pt)
 -- (440.95pt, -51.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -58.53003pt) -- (485.2pt, -58.53003pt)
 -- (485.2pt, -58.53003pt)
 -- (485.2pt, -50.53003pt)
 -- (485.2pt, -50.53003pt)
 -- (484.45pt, -50.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -51.28003pt) -- (485.2pt, -51.28003pt)
 -- (485.2pt, -51.28003pt)
 -- (485.2pt, -50.53003pt)
 -- (485.2pt, -50.53003pt)
 -- (484.45pt, -50.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(356.9pt, -73.53003pt) -- (440.7pt, -73.53003pt)
 -- (440.7pt, -73.53003pt)
 -- (440.7pt, -66.28003pt)
 -- (440.7pt, -66.28003pt)
 -- (356.9pt, -66.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -73.53003pt) -- (357.15pt, -73.53003pt)
 -- (357.15pt, -73.53003pt)
 -- (357.15pt, -58.53003pt)
 -- (357.15pt, -58.53003pt)
 -- (356.4pt, -58.53003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.7pt, -73.53003pt) -- (484.95pt, -73.53003pt)
 -- (484.95pt, -73.53003pt)
 -- (484.95pt, -66.28003pt)
 -- (484.95pt, -66.28003pt)
 -- (440.7pt, -66.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -73.53003pt) -- (440.95pt, -73.53003pt)
 -- (440.95pt, -73.53003pt)
 -- (440.95pt, -58.53003pt)
 -- (440.95pt, -58.53003pt)
 -- (440.2pt, -58.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -73.53003pt) -- (485.2pt, -73.53003pt)
 -- (485.2pt, -73.53003pt)
 -- (485.2pt, -58.53003pt)
 -- (485.2pt, -58.53003pt)
 -- (484.45pt, -58.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(357.15pt, -96.78003pt) -- (440.2pt, -96.78003pt)
 -- (440.2pt, -96.78003pt)
 -- (440.2pt, -74.28003pt)
 -- (440.2pt, -74.28003pt)
 -- (357.15pt, -74.28003pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -89.53003pt) -- (440.2pt, -89.53003pt)
 -- (440.2pt, -89.53003pt)
 -- (440.2pt, -81.53003pt)
 -- (440.2pt, -81.53003pt)
 -- (357.15pt, -81.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(364.15pt, -89.53003pt) -- (433.425pt, -89.53003pt)
 -- (433.425pt, -89.53003pt)
 -- (433.425pt, -81.53003pt)
 -- (433.425pt, -81.53003pt)
 -- (364.15pt, -81.53003pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -89.53003pt) -- (440.2pt, -89.53003pt)
 -- (440.2pt, -89.53003pt)
 -- (440.2pt, -81.53003pt)
 -- (440.2pt, -81.53003pt)
 -- (357.15pt, -81.53003pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(385.18,-88.03003){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Incorrect }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(440.95pt, -96.78003pt) -- (484.7pt, -96.78003pt)
 -- (484.7pt, -96.78003pt)
 -- (484.7pt, -74.28003pt)
 -- (484.7pt, -74.28003pt)
 -- (440.95pt, -74.28003pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -89.53003pt) -- (484.7pt, -89.53003pt)
 -- (484.7pt, -89.53003pt)
 -- (484.7pt, -81.53003pt)
 -- (484.7pt, -81.53003pt)
 -- (440.95pt, -81.53003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(447.95pt, -89.53003pt) -- (477.95pt, -89.53003pt)
 -- (477.95pt, -89.53003pt)
 -- (477.95pt, -81.53003pt)
 -- (477.95pt, -81.53003pt)
 -- (447.95pt, -81.53003pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -89.53003pt) -- (484.7pt, -89.53003pt)
 -- (484.7pt, -89.53003pt)
 -- (484.7pt, -81.53003pt)
 -- (484.7pt, -81.53003pt)
 -- (440.95pt, -81.53003pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(455.2,-88.03003){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1188 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(356.4pt, -81.53003pt) -- (357.15pt, -81.53003pt)
 -- (357.15pt, -81.53003pt)
 -- (357.15pt, -73.53003pt)
 -- (357.15pt, -73.53003pt)
 -- (356.4pt, -73.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(357.15pt, -74.28003pt) -- (440.2pt, -74.28003pt)
 -- (440.2pt, -74.28003pt)
 -- (440.2pt, -73.53003pt)
 -- (440.2pt, -73.53003pt)
 -- (357.15pt, -73.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(357.15pt, -81.53003pt) -- (440.2pt, -81.53003pt)
 -- (440.2pt, -81.53003pt)
 -- (440.2pt, -74.28003pt)
 -- (440.2pt, -74.28003pt)
 -- (357.15pt, -74.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -81.53003pt) -- (440.95pt, -81.53003pt)
 -- (440.95pt, -81.53003pt)
 -- (440.95pt, -73.53003pt)
 -- (440.95pt, -73.53003pt)
 -- (440.2pt, -73.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.95pt, -74.28003pt) -- (484.45pt, -74.28003pt)
 -- (484.45pt, -74.28003pt)
 -- (484.45pt, -73.53003pt)
 -- (484.45pt, -73.53003pt)
 -- (440.95pt, -73.53003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.95pt, -81.53003pt) -- (484.45pt, -81.53003pt)
 -- (484.45pt, -81.53003pt)
 -- (484.45pt, -74.28003pt)
 -- (484.45pt, -74.28003pt)
 -- (440.95pt, -74.28003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -81.53003pt) -- (485.2pt, -81.53003pt)
 -- (485.2pt, -81.53003pt)
 -- (485.2pt, -73.53003pt)
 -- (485.2pt, -73.53003pt)
 -- (484.45pt, -73.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(356.9pt, -96.78003pt) -- (440.7pt, -96.78003pt)
 -- (440.7pt, -96.78003pt)
 -- (440.7pt, -89.53003pt)
 -- (440.7pt, -89.53003pt)
 -- (356.9pt, -89.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -96.78003pt) -- (357.15pt, -96.78003pt)
 -- (357.15pt, -96.78003pt)
 -- (357.15pt, -81.53003pt)
 -- (357.15pt, -81.53003pt)
 -- (356.4pt, -81.53003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.7pt, -96.78003pt) -- (484.95pt, -96.78003pt)
 -- (484.95pt, -96.78003pt)
 -- (484.95pt, -89.53003pt)
 -- (484.95pt, -89.53003pt)
 -- (440.7pt, -89.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -96.78003pt) -- (440.95pt, -96.78003pt)
 -- (440.95pt, -96.78003pt)
 -- (440.95pt, -81.53003pt)
 -- (440.95pt, -81.53003pt)
 -- (440.2pt, -81.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -96.78003pt) -- (485.2pt, -96.78003pt)
 -- (485.2pt, -96.78003pt)
 -- (485.2pt, -81.53003pt)
 -- (485.2pt, -81.53003pt)
 -- (484.45pt, -81.53003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(357.15pt, -120.05pt) -- (440.2pt, -120.05pt)
 -- (440.2pt, -120.05pt)
 -- (440.2pt, -97.52496pt)
 -- (440.2pt, -97.52496pt)
 -- (357.15pt, -97.52496pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -112.8pt) -- (440.2pt, -112.8pt)
 -- (440.2pt, -112.8pt)
 -- (440.2pt, -104.775pt)
 -- (440.2pt, -104.775pt)
 -- (357.15pt, -104.775pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(364.15pt, -112.8pt) -- (433.425pt, -112.8pt)
 -- (433.425pt, -112.8pt)
 -- (433.425pt, -104.775pt)
 -- (433.425pt, -104.775pt)
 -- (364.15pt, -104.775pt) -- cycle
;
\begin{scope}
\clip
(357.15pt, -112.8pt) -- (440.2pt, -112.8pt)
 -- (440.2pt, -112.8pt)
 -- (440.2pt, -104.775pt)
 -- (440.2pt, -104.775pt)
 -- (357.15pt, -104.775pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(374.67,-111.3){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Failure rate (\%) }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(440.95pt, -120.05pt) -- (484.7pt, -120.05pt)
 -- (484.7pt, -120.05pt)
 -- (484.7pt, -97.52496pt)
 -- (484.7pt, -97.52496pt)
 -- (440.95pt, -97.52496pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -112.8pt) -- (484.7pt, -112.8pt)
 -- (484.7pt, -112.8pt)
 -- (484.7pt, -104.775pt)
 -- (484.7pt, -104.775pt)
 -- (440.95pt, -104.775pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(447.95pt, -112.8pt) -- (477.95pt, -112.8pt)
 -- (477.95pt, -112.8pt)
 -- (477.95pt, -104.775pt)
 -- (477.95pt, -104.775pt)
 -- (447.95pt, -104.775pt) -- cycle
;
\begin{scope}
\clip
(440.95pt, -112.8pt) -- (484.7pt, -112.8pt)
 -- (484.7pt, -112.8pt)
 -- (484.7pt, -104.775pt)
 -- (484.7pt, -104.775pt)
 -- (440.95pt, -104.775pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(450.95,-111.3){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15.25\% }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(356.4pt, -104.78pt) -- (357.15pt, -104.78pt)
 -- (357.15pt, -104.78pt)
 -- (357.15pt, -96.78003pt)
 -- (357.15pt, -96.78003pt)
 -- (356.4pt, -96.78003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(357.15pt, -97.53003pt) -- (440.2pt, -97.53003pt)
 -- (440.2pt, -97.53003pt)
 -- (440.2pt, -96.78003pt)
 -- (440.2pt, -96.78003pt)
 -- (357.15pt, -96.78003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(357.15pt, -104.78pt) -- (440.2pt, -104.78pt)
 -- (440.2pt, -104.78pt)
 -- (440.2pt, -97.53003pt)
 -- (440.2pt, -97.53003pt)
 -- (357.15pt, -97.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -104.78pt) -- (440.95pt, -104.78pt)
 -- (440.95pt, -104.78pt)
 -- (440.95pt, -96.78003pt)
 -- (440.95pt, -96.78003pt)
 -- (440.2pt, -96.78003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.95pt, -97.53003pt) -- (484.45pt, -97.53003pt)
 -- (484.45pt, -97.53003pt)
 -- (484.45pt, -96.78003pt)
 -- (484.45pt, -96.78003pt)
 -- (440.95pt, -96.78003pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.95pt, -104.78pt) -- (484.45pt, -104.78pt)
 -- (484.45pt, -104.78pt)
 -- (484.45pt, -97.53003pt)
 -- (484.45pt, -97.53003pt)
 -- (440.95pt, -97.53003pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -104.78pt) -- (485.2pt, -104.78pt)
 -- (485.2pt, -104.78pt)
 -- (485.2pt, -96.78003pt)
 -- (485.2pt, -96.78003pt)
 -- (484.45pt, -96.78003pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(356.9pt, -120.05pt) -- (440.7pt, -120.05pt)
 -- (440.7pt, -120.05pt)
 -- (440.7pt, -112.8pt)
 -- (440.7pt, -112.8pt)
 -- (356.9pt, -112.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -120.05pt) -- (357.15pt, -120.05pt)
 -- (357.15pt, -120.05pt)
 -- (357.15pt, -104.775pt)
 -- (357.15pt, -104.775pt)
 -- (356.4pt, -104.775pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -120.8pt) -- (357.15pt, -120.8pt)
 -- (357.15pt, -120.8pt)
 -- (357.15pt, -120.05pt)
 -- (357.15pt, -120.05pt)
 -- (356.4pt, -120.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(356.4pt, -120.8pt) -- (357.15pt, -120.8pt)
 -- (357.15pt, -120.8pt)
 -- (357.15pt, -120.05pt)
 -- (357.15pt, -120.05pt)
 -- (356.4pt, -120.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(357.15pt, -120.8pt) -- (440.2pt, -120.8pt)
 -- (440.2pt, -120.8pt)
 -- (440.2pt, -120.05pt)
 -- (440.2pt, -120.05pt)
 -- (357.15pt, -120.05pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(440.7pt, -120.05pt) -- (484.95pt, -120.05pt)
 -- (484.95pt, -120.05pt)
 -- (484.95pt, -112.8pt)
 -- (484.95pt, -112.8pt)
 -- (440.7pt, -112.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -120.05pt) -- (440.95pt, -120.05pt)
 -- (440.95pt, -120.05pt)
 -- (440.95pt, -104.775pt)
 -- (440.95pt, -104.775pt)
 -- (440.2pt, -104.775pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.2pt, -120.8pt) -- (440.95pt, -120.8pt)
 -- (440.95pt, -120.8pt)
 -- (440.95pt, -120.05pt)
 -- (440.95pt, -120.05pt)
 -- (440.2pt, -120.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(440.95pt, -120.8pt) -- (484.45pt, -120.8pt)
 -- (484.45pt, -120.8pt)
 -- (484.45pt, -120.05pt)
 -- (484.45pt, -120.05pt)
 -- (440.95pt, -120.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -120.05pt) -- (485.2pt, -120.05pt)
 -- (485.2pt, -120.05pt)
 -- (485.2pt, -104.775pt)
 -- (485.2pt, -104.775pt)
 -- (484.45pt, -104.775pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -120.8pt) -- (485.2pt, -120.8pt)
 -- (485.2pt, -120.8pt)
 -- (485.2pt, -120.05pt)
 -- (485.2pt, -120.05pt)
 -- (484.45pt, -120.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(484.45pt, -120.8pt) -- (485.2pt, -120.8pt)
 -- (485.2pt, -120.8pt)
 -- (485.2pt, -120.05pt)
 -- (485.2pt, -120.05pt)
 -- (484.45pt, -120.05pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.15,-183.3){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}One possibility to have LLMs count letters is to fine-tune }
\put(307.88,-195.58){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the existing models to this task. As discussed before fine-}
\put(307.88,-207.83){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tuning adjusts the model parameters using a much smaller }
\put(307.88,-220.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset that the one using used to train the model [5]. In our }
\put(307.88,-232.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}case, the dataset could be a few thousand words for which }
\put(307.88,-244.33){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we have counted the number of “r” letters, so we provide the }
\put(307.88,-256.57){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}word and the number of “r” in it to fine-tune the model.   }
\put(322.15,-268.85){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In order to evaluate the effectiveness of fine-tuning, }
\put(307.88,-281.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}another subset of 7,790 words is selected, so having two }
\put(307.88,-293.35){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such subsets of words.  Then the first subset is used to fine-}
\put(307.88,-305.35){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tune the model to learn to count the number of “r” in each }
\put(307.88,-317.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}word and the second subset to measure the failure rates for }
\put(307.88,-329.85){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}both the original and the fine-tuned models. The results are }
\put(307.88,-342.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}summarized in Table 2. It can be observed that the fine-}
\put(307.88,-354.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tuned model has a much lower failure rate, close to zero. }
\put(307.88,-366.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Instead the original GPT4o has a much larger failure (same }
\put(307.88,-378.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as in Table 1). Therefore, LLMs can learn to count letters by }
\put(307.88,-390.87){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fine-tuning. Since LLMs work with tokens, during the fine-}
\put(307.88,-403.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tuning process, it seems that the model learns how many “r” }
\put(307.88,-415.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are in each token so that given a sequence of tokens that }
\put(307.88,-427.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correspond to a word it can infer the number of “r” in that }
\put(307.88,-439.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sequence.   }
\put(315.15,-456.9){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}TABLE 2. Results of counting the number of “r” in the 7,790 test }
\put(315.15,-467.65){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}words for the original and fine-tuned models    }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(334.9pt, -494.4pt) -- (418.175pt, -494.4pt)
 -- (418.175pt, -494.4pt)
 -- (418.175pt, -471.9pt)
 -- (418.175pt, -471.9pt)
 -- (334.9pt, -471.9pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -487.15pt) -- (418.175pt, -487.15pt)
 -- (418.175pt, -487.15pt)
 -- (418.175pt, -479.15pt)
 -- (418.175pt, -479.15pt)
 -- (334.9pt, -479.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(341.9pt, -487.15pt) -- (411.175pt, -487.15pt)
 -- (411.175pt, -487.15pt)
 -- (411.175pt, -479.15pt)
 -- (411.175pt, -479.15pt)
 -- (341.9pt, -479.15pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -487.15pt) -- (418.175pt, -487.15pt)
 -- (418.175pt, -487.15pt)
 -- (418.175pt, -479.15pt)
 -- (418.175pt, -479.15pt)
 -- (334.9pt, -479.15pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(366.9,-485.65){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Model }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(418.68pt, -494.4pt) -- (462.455pt, -494.4pt)
 -- (462.455pt, -494.4pt)
 -- (462.455pt, -471.9pt)
 -- (462.455pt, -471.9pt)
 -- (418.68pt, -471.9pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -487.15pt) -- (462.455pt, -487.15pt)
 -- (462.455pt, -487.15pt)
 -- (462.455pt, -479.15pt)
 -- (462.455pt, -479.15pt)
 -- (418.68pt, -479.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(425.68pt, -487.15pt) -- (455.705pt, -487.15pt)
 -- (455.705pt, -487.15pt)
 -- (455.705pt, -479.15pt)
 -- (455.705pt, -479.15pt)
 -- (425.68pt, -479.15pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -487.15pt) -- (462.455pt, -487.15pt)
 -- (462.455pt, -487.15pt)
 -- (462.455pt, -479.15pt)
 -- (462.455pt, -479.15pt)
 -- (418.68pt, -479.15pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(429.42,-485.65){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPT4o }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(463.2pt, -487.15pt) -- (506.975pt, -487.15pt)
 -- (506.975pt, -487.15pt)
 -- (506.975pt, -479.15pt)
 -- (506.975pt, -479.15pt)
 -- (463.2pt, -479.15pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -487.15pt) -- (506.975pt, -487.15pt)
 -- (506.975pt, -487.15pt)
 -- (506.975pt, -479.15pt)
 -- (506.975pt, -479.15pt)
 -- (463.2pt, -479.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(463.2pt, -487.15pt) -- (506.975pt, -487.15pt)
 -- (506.975pt, -487.15pt)
 -- (506.975pt, -479.15pt)
 -- (506.975pt, -479.15pt)
 -- (463.2pt, -479.15pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -487.15pt) -- (506.975pt, -487.15pt)
 -- (506.975pt, -487.15pt)
 -- (506.975pt, -479.15pt)
 -- (506.975pt, -479.15pt)
 -- (463.2pt, -479.15pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(468.2,-485.65){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fine-tuned }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(334.15pt, -479.15pt) -- (334.9pt, -479.15pt)
 -- (334.9pt, -479.15pt)
 -- (334.9pt, -471.15pt)
 -- (334.9pt, -471.15pt)
 -- (334.15pt, -471.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -471.9pt) -- (334.9pt, -471.9pt)
 -- (334.9pt, -471.9pt)
 -- (334.9pt, -471.15pt)
 -- (334.9pt, -471.15pt)
 -- (334.15pt, -471.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.9pt, -471.9pt) -- (417.925pt, -471.9pt)
 -- (417.925pt, -471.9pt)
 -- (417.925pt, -471.15pt)
 -- (417.925pt, -471.15pt)
 -- (334.9pt, -471.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -479.15pt) -- (417.925pt, -479.15pt)
 -- (417.925pt, -479.15pt)
 -- (417.925pt, -471.9pt)
 -- (417.925pt, -471.9pt)
 -- (334.9pt, -471.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -479.15pt) -- (418.68pt, -479.15pt)
 -- (418.68pt, -479.15pt)
 -- (418.68pt, -471.9pt)
 -- (418.68pt, -471.9pt)
 -- (417.93pt, -471.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -471.9pt) -- (418.68pt, -471.9pt)
 -- (418.68pt, -471.9pt)
 -- (418.68pt, -471.15pt)
 -- (418.68pt, -471.15pt)
 -- (417.93pt, -471.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(418.68pt, -471.9pt) -- (462.205pt, -471.9pt)
 -- (462.205pt, -471.9pt)
 -- (462.205pt, -471.15pt)
 -- (462.205pt, -471.15pt)
 -- (418.68pt, -471.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.68pt, -479.15pt) -- (462.205pt, -479.15pt)
 -- (462.205pt, -479.15pt)
 -- (462.205pt, -471.9pt)
 -- (462.205pt, -471.9pt)
 -- (418.68pt, -471.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -479.15pt) -- (462.95pt, -479.15pt)
 -- (462.95pt, -479.15pt)
 -- (462.95pt, -471.9pt)
 -- (462.95pt, -471.9pt)
 -- (462.2pt, -471.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -471.9pt) -- (462.95pt, -471.9pt)
 -- (462.95pt, -471.9pt)
 -- (462.95pt, -471.15pt)
 -- (462.95pt, -471.15pt)
 -- (462.2pt, -471.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.95pt, -471.9pt) -- (506.725pt, -471.9pt)
 -- (506.725pt, -471.9pt)
 -- (506.725pt, -471.15pt)
 -- (506.725pt, -471.15pt)
 -- (462.95pt, -471.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -479.15pt) -- (506.725pt, -479.15pt)
 -- (506.725pt, -479.15pt)
 -- (506.725pt, -471.9pt)
 -- (506.725pt, -471.9pt)
 -- (462.95pt, -471.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -479.15pt) -- (507.48pt, -479.15pt)
 -- (507.48pt, -479.15pt)
 -- (507.48pt, -471.15pt)
 -- (507.48pt, -471.15pt)
 -- (506.73pt, -471.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -471.9pt) -- (507.48pt, -471.9pt)
 -- (507.48pt, -471.9pt)
 -- (507.48pt, -471.15pt)
 -- (507.48pt, -471.15pt)
 -- (506.73pt, -471.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.65pt, -494.4pt) -- (418.425pt, -494.4pt)
 -- (418.425pt, -494.4pt)
 -- (418.425pt, -487.15pt)
 -- (418.425pt, -487.15pt)
 -- (334.65pt, -487.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -494.4pt) -- (334.9pt, -494.4pt)
 -- (334.9pt, -494.4pt)
 -- (334.9pt, -479.15pt)
 -- (334.9pt, -479.15pt)
 -- (334.15pt, -479.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.43pt, -494.4pt) -- (462.705pt, -494.4pt)
 -- (462.705pt, -494.4pt)
 -- (462.705pt, -487.15pt)
 -- (462.705pt, -487.15pt)
 -- (418.43pt, -487.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -494.4pt) -- (418.68pt, -494.4pt)
 -- (418.68pt, -494.4pt)
 -- (418.68pt, -479.15pt)
 -- (418.68pt, -479.15pt)
 -- (417.93pt, -479.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -494.4pt) -- (506.725pt, -494.4pt)
 -- (506.725pt, -494.4pt)
 -- (506.725pt, -487.15pt)
 -- (506.725pt, -487.15pt)
 -- (462.95pt, -487.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -494.4pt) -- (462.95pt, -494.4pt)
 -- (462.95pt, -494.4pt)
 -- (462.95pt, -479.15pt)
 -- (462.95pt, -479.15pt)
 -- (462.2pt, -479.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -494.4pt) -- (507.48pt, -494.4pt)
 -- (507.48pt, -494.4pt)
 -- (507.48pt, -479.15pt)
 -- (507.48pt, -479.15pt)
 -- (506.73pt, -479.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -517.67pt) -- (418.175pt, -517.67pt)
 -- (418.175pt, -517.67pt)
 -- (418.175pt, -494.895pt)
 -- (418.175pt, -494.895pt)
 -- (334.9pt, -494.895pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -510.42pt) -- (418.175pt, -510.42pt)
 -- (418.175pt, -510.42pt)
 -- (418.175pt, -502.17pt)
 -- (418.175pt, -502.17pt)
 -- (334.9pt, -502.17pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(341.9pt, -510.42pt) -- (411.175pt, -510.42pt)
 -- (411.175pt, -510.42pt)
 -- (411.175pt, -502.17pt)
 -- (411.175pt, -502.17pt)
 -- (341.9pt, -502.17pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -510.42pt) -- (418.175pt, -510.42pt)
 -- (418.175pt, -510.42pt)
 -- (418.175pt, -502.17pt)
 -- (418.175pt, -502.17pt)
 -- (334.9pt, -502.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(364.9,-508.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Correct }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(418.68pt, -517.67pt) -- (462.455pt, -517.67pt)
 -- (462.455pt, -517.67pt)
 -- (462.455pt, -494.895pt)
 -- (462.455pt, -494.895pt)
 -- (418.68pt, -494.895pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -510.42pt) -- (462.455pt, -510.42pt)
 -- (462.455pt, -510.42pt)
 -- (462.455pt, -502.17pt)
 -- (462.455pt, -502.17pt)
 -- (418.68pt, -502.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(425.68pt, -510.42pt) -- (455.705pt, -510.42pt)
 -- (455.705pt, -510.42pt)
 -- (455.705pt, -502.17pt)
 -- (455.705pt, -502.17pt)
 -- (425.68pt, -502.17pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -510.42pt) -- (462.455pt, -510.42pt)
 -- (462.455pt, -510.42pt)
 -- (462.455pt, -502.17pt)
 -- (462.455pt, -502.17pt)
 -- (418.68pt, -502.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(432.92,-508.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6602 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(463.2pt, -510.42pt) -- (506.975pt, -510.42pt)
 -- (506.975pt, -510.42pt)
 -- (506.975pt, -502.17pt)
 -- (506.975pt, -502.17pt)
 -- (463.2pt, -502.17pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -510.42pt) -- (506.975pt, -510.42pt)
 -- (506.975pt, -510.42pt)
 -- (506.975pt, -502.17pt)
 -- (506.975pt, -502.17pt)
 -- (463.2pt, -502.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(463.2pt, -510.42pt) -- (506.975pt, -510.42pt)
 -- (506.975pt, -510.42pt)
 -- (506.975pt, -502.17pt)
 -- (506.975pt, -502.17pt)
 -- (463.2pt, -502.17pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -510.42pt) -- (506.975pt, -510.42pt)
 -- (506.975pt, -510.42pt)
 -- (506.975pt, -502.17pt)
 -- (506.975pt, -502.17pt)
 -- (463.2pt, -502.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(477.2,-508.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7733 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(334.15pt, -502.42pt) -- (334.9pt, -502.42pt)
 -- (334.9pt, -502.42pt)
 -- (334.9pt, -494.395pt)
 -- (334.9pt, -494.395pt)
 -- (334.15pt, -494.395pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.9pt, -495.15pt) -- (417.925pt, -495.15pt)
 -- (417.925pt, -495.15pt)
 -- (417.925pt, -494.4pt)
 -- (417.925pt, -494.4pt)
 -- (334.9pt, -494.4pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -502.42pt) -- (417.925pt, -502.42pt)
 -- (417.925pt, -502.42pt)
 -- (417.925pt, -495.145pt)
 -- (417.925pt, -495.145pt)
 -- (334.9pt, -495.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -502.42pt) -- (418.68pt, -502.42pt)
 -- (418.68pt, -502.42pt)
 -- (418.68pt, -494.395pt)
 -- (418.68pt, -494.395pt)
 -- (417.93pt, -494.395pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(418.68pt, -495.15pt) -- (462.205pt, -495.15pt)
 -- (462.205pt, -495.15pt)
 -- (462.205pt, -494.4pt)
 -- (462.205pt, -494.4pt)
 -- (418.68pt, -494.4pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.68pt, -502.42pt) -- (462.205pt, -502.42pt)
 -- (462.205pt, -502.42pt)
 -- (462.205pt, -495.145pt)
 -- (462.205pt, -495.145pt)
 -- (418.68pt, -495.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -502.42pt) -- (462.95pt, -502.42pt)
 -- (462.95pt, -502.42pt)
 -- (462.95pt, -494.395pt)
 -- (462.95pt, -494.395pt)
 -- (462.2pt, -494.395pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.95pt, -495.15pt) -- (506.725pt, -495.15pt)
 -- (506.725pt, -495.15pt)
 -- (506.725pt, -494.4pt)
 -- (506.725pt, -494.4pt)
 -- (462.95pt, -494.4pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -502.42pt) -- (506.725pt, -502.42pt)
 -- (506.725pt, -502.42pt)
 -- (506.725pt, -495.145pt)
 -- (506.725pt, -495.145pt)
 -- (462.95pt, -495.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -502.42pt) -- (507.48pt, -502.42pt)
 -- (507.48pt, -502.42pt)
 -- (507.48pt, -494.395pt)
 -- (507.48pt, -494.395pt)
 -- (506.73pt, -494.395pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.65pt, -517.42pt) -- (418.425pt, -517.42pt)
 -- (418.425pt, -517.42pt)
 -- (418.425pt, -510.17pt)
 -- (418.425pt, -510.17pt)
 -- (334.65pt, -510.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -517.42pt) -- (334.9pt, -517.42pt)
 -- (334.9pt, -517.42pt)
 -- (334.9pt, -502.42pt)
 -- (334.9pt, -502.42pt)
 -- (334.15pt, -502.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.43pt, -517.42pt) -- (462.705pt, -517.42pt)
 -- (462.705pt, -517.42pt)
 -- (462.705pt, -510.17pt)
 -- (462.705pt, -510.17pt)
 -- (418.43pt, -510.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -517.42pt) -- (418.68pt, -517.42pt)
 -- (418.68pt, -517.42pt)
 -- (418.68pt, -502.42pt)
 -- (418.68pt, -502.42pt)
 -- (417.93pt, -502.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -517.42pt) -- (506.725pt, -517.42pt)
 -- (506.725pt, -517.42pt)
 -- (506.725pt, -510.17pt)
 -- (506.725pt, -510.17pt)
 -- (462.95pt, -510.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -517.42pt) -- (462.95pt, -517.42pt)
 -- (462.95pt, -517.42pt)
 -- (462.95pt, -502.42pt)
 -- (462.95pt, -502.42pt)
 -- (462.2pt, -502.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -517.42pt) -- (507.48pt, -517.42pt)
 -- (507.48pt, -517.42pt)
 -- (507.48pt, -502.42pt)
 -- (507.48pt, -502.42pt)
 -- (506.73pt, -502.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -540.67pt) -- (418.175pt, -540.67pt)
 -- (418.175pt, -540.67pt)
 -- (418.175pt, -518.17pt)
 -- (418.175pt, -518.17pt)
 -- (334.9pt, -518.17pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -533.42pt) -- (418.175pt, -533.42pt)
 -- (418.175pt, -533.42pt)
 -- (418.175pt, -525.42pt)
 -- (418.175pt, -525.42pt)
 -- (334.9pt, -525.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(341.9pt, -533.42pt) -- (411.175pt, -533.42pt)
 -- (411.175pt, -533.42pt)
 -- (411.175pt, -525.42pt)
 -- (411.175pt, -525.42pt)
 -- (341.9pt, -525.42pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -533.42pt) -- (418.175pt, -533.42pt)
 -- (418.175pt, -533.42pt)
 -- (418.175pt, -525.42pt)
 -- (418.175pt, -525.42pt)
 -- (334.9pt, -525.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(362.9,-531.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Incorrect }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(418.68pt, -540.67pt) -- (462.455pt, -540.67pt)
 -- (462.455pt, -540.67pt)
 -- (462.455pt, -518.17pt)
 -- (462.455pt, -518.17pt)
 -- (418.68pt, -518.17pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -533.42pt) -- (462.455pt, -533.42pt)
 -- (462.455pt, -533.42pt)
 -- (462.455pt, -525.42pt)
 -- (462.455pt, -525.42pt)
 -- (418.68pt, -525.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(425.68pt, -533.42pt) -- (455.705pt, -533.42pt)
 -- (455.705pt, -533.42pt)
 -- (455.705pt, -525.42pt)
 -- (455.705pt, -525.42pt)
 -- (425.68pt, -525.42pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -533.42pt) -- (462.455pt, -533.42pt)
 -- (462.455pt, -533.42pt)
 -- (462.455pt, -525.42pt)
 -- (462.455pt, -525.42pt)
 -- (418.68pt, -525.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(432.92,-531.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1188 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(463.2pt, -533.42pt) -- (506.975pt, -533.42pt)
 -- (506.975pt, -533.42pt)
 -- (506.975pt, -525.42pt)
 -- (506.975pt, -525.42pt)
 -- (463.2pt, -525.42pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -533.42pt) -- (506.975pt, -533.42pt)
 -- (506.975pt, -533.42pt)
 -- (506.975pt, -525.42pt)
 -- (506.975pt, -525.42pt)
 -- (463.2pt, -525.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(463.2pt, -533.42pt) -- (506.975pt, -533.42pt)
 -- (506.975pt, -533.42pt)
 -- (506.975pt, -525.42pt)
 -- (506.975pt, -525.42pt)
 -- (463.2pt, -525.42pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -533.42pt) -- (506.975pt, -533.42pt)
 -- (506.975pt, -533.42pt)
 -- (506.975pt, -525.42pt)
 -- (506.975pt, -525.42pt)
 -- (463.2pt, -525.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(481.2,-531.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}57 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(334.15pt, -525.42pt) -- (334.9pt, -525.42pt)
 -- (334.9pt, -525.42pt)
 -- (334.9pt, -517.42pt)
 -- (334.9pt, -517.42pt)
 -- (334.15pt, -517.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.9pt, -518.17pt) -- (417.925pt, -518.17pt)
 -- (417.925pt, -518.17pt)
 -- (417.925pt, -517.42pt)
 -- (417.925pt, -517.42pt)
 -- (334.9pt, -517.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -525.42pt) -- (417.925pt, -525.42pt)
 -- (417.925pt, -525.42pt)
 -- (417.925pt, -518.17pt)
 -- (417.925pt, -518.17pt)
 -- (334.9pt, -518.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -525.42pt) -- (418.68pt, -525.42pt)
 -- (418.68pt, -525.42pt)
 -- (418.68pt, -517.42pt)
 -- (418.68pt, -517.42pt)
 -- (417.93pt, -517.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(418.68pt, -518.17pt) -- (462.205pt, -518.17pt)
 -- (462.205pt, -518.17pt)
 -- (462.205pt, -517.42pt)
 -- (462.205pt, -517.42pt)
 -- (418.68pt, -517.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.68pt, -525.42pt) -- (462.205pt, -525.42pt)
 -- (462.205pt, -525.42pt)
 -- (462.205pt, -518.17pt)
 -- (462.205pt, -518.17pt)
 -- (418.68pt, -518.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -525.42pt) -- (462.95pt, -525.42pt)
 -- (462.95pt, -525.42pt)
 -- (462.95pt, -517.42pt)
 -- (462.95pt, -517.42pt)
 -- (462.2pt, -517.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.95pt, -518.17pt) -- (506.725pt, -518.17pt)
 -- (506.725pt, -518.17pt)
 -- (506.725pt, -517.42pt)
 -- (506.725pt, -517.42pt)
 -- (462.95pt, -517.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -525.42pt) -- (506.725pt, -525.42pt)
 -- (506.725pt, -525.42pt)
 -- (506.725pt, -518.17pt)
 -- (506.725pt, -518.17pt)
 -- (462.95pt, -518.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -525.42pt) -- (507.48pt, -525.42pt)
 -- (507.48pt, -525.42pt)
 -- (507.48pt, -517.42pt)
 -- (507.48pt, -517.42pt)
 -- (506.73pt, -517.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.65pt, -540.67pt) -- (418.425pt, -540.67pt)
 -- (418.425pt, -540.67pt)
 -- (418.425pt, -533.42pt)
 -- (418.425pt, -533.42pt)
 -- (334.65pt, -533.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -540.67pt) -- (334.9pt, -540.67pt)
 -- (334.9pt, -540.67pt)
 -- (334.9pt, -525.42pt)
 -- (334.9pt, -525.42pt)
 -- (334.15pt, -525.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.43pt, -540.67pt) -- (462.705pt, -540.67pt)
 -- (462.705pt, -540.67pt)
 -- (462.705pt, -533.42pt)
 -- (462.705pt, -533.42pt)
 -- (418.43pt, -533.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -540.67pt) -- (418.68pt, -540.67pt)
 -- (418.68pt, -540.67pt)
 -- (418.68pt, -525.42pt)
 -- (418.68pt, -525.42pt)
 -- (417.93pt, -525.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -540.67pt) -- (506.725pt, -540.67pt)
 -- (506.725pt, -540.67pt)
 -- (506.725pt, -533.42pt)
 -- (506.725pt, -533.42pt)
 -- (462.95pt, -533.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -540.67pt) -- (462.95pt, -540.67pt)
 -- (462.95pt, -540.67pt)
 -- (462.95pt, -525.42pt)
 -- (462.95pt, -525.42pt)
 -- (462.2pt, -525.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -540.67pt) -- (507.48pt, -540.67pt)
 -- (507.48pt, -540.67pt)
 -- (507.48pt, -525.42pt)
 -- (507.48pt, -525.42pt)
 -- (506.73pt, -525.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -563.92pt) -- (418.175pt, -563.92pt)
 -- (418.175pt, -563.92pt)
 -- (418.175pt, -541.42pt)
 -- (418.175pt, -541.42pt)
 -- (334.9pt, -541.42pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -556.67pt) -- (418.175pt, -556.67pt)
 -- (418.175pt, -556.67pt)
 -- (418.175pt, -548.67pt)
 -- (418.175pt, -548.67pt)
 -- (334.9pt, -548.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(341.9pt, -556.67pt) -- (411.175pt, -556.67pt)
 -- (411.175pt, -556.67pt)
 -- (411.175pt, -548.67pt)
 -- (411.175pt, -548.67pt)
 -- (341.9pt, -548.67pt) -- cycle
;
\begin{scope}
\clip
(334.9pt, -556.67pt) -- (418.175pt, -556.67pt)
 -- (418.175pt, -556.67pt)
 -- (418.175pt, -548.67pt)
 -- (418.175pt, -548.67pt)
 -- (334.9pt, -548.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(352.4,-555.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Failure rate (\%) }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(418.68pt, -563.92pt) -- (462.455pt, -563.92pt)
 -- (462.455pt, -563.92pt)
 -- (462.455pt, -541.42pt)
 -- (462.455pt, -541.42pt)
 -- (418.68pt, -541.42pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -556.67pt) -- (462.455pt, -556.67pt)
 -- (462.455pt, -556.67pt)
 -- (462.455pt, -548.67pt)
 -- (462.455pt, -548.67pt)
 -- (418.68pt, -548.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(425.68pt, -556.67pt) -- (455.705pt, -556.67pt)
 -- (455.705pt, -556.67pt)
 -- (455.705pt, -548.67pt)
 -- (455.705pt, -548.67pt)
 -- (425.68pt, -548.67pt) -- cycle
;
\begin{scope}
\clip
(418.68pt, -556.67pt) -- (462.455pt, -556.67pt)
 -- (462.455pt, -556.67pt)
 -- (462.455pt, -548.67pt)
 -- (462.455pt, -548.67pt)
 -- (418.68pt, -548.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(428.67,-555.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15.25\% }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(463.2pt, -556.67pt) -- (506.975pt, -556.67pt)
 -- (506.975pt, -556.67pt)
 -- (506.975pt, -548.67pt)
 -- (506.975pt, -548.67pt)
 -- (463.2pt, -548.67pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -556.67pt) -- (506.975pt, -556.67pt)
 -- (506.975pt, -556.67pt)
 -- (506.975pt, -548.67pt)
 -- (506.975pt, -548.67pt)
 -- (463.2pt, -548.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(463.2pt, -556.67pt) -- (506.975pt, -556.67pt)
 -- (506.975pt, -556.67pt)
 -- (506.975pt, -548.67pt)
 -- (506.975pt, -548.67pt)
 -- (463.2pt, -548.67pt) -- cycle
;
\begin{scope}
\clip
(463.2pt, -556.67pt) -- (506.975pt, -556.67pt)
 -- (506.975pt, -556.67pt)
 -- (506.975pt, -548.67pt)
 -- (506.975pt, -548.67pt)
 -- (463.2pt, -548.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(475.2,-555.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.74\% }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(334.15pt, -548.67pt) -- (334.9pt, -548.67pt)
 -- (334.9pt, -548.67pt)
 -- (334.9pt, -540.67pt)
 -- (334.9pt, -540.67pt)
 -- (334.15pt, -540.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.9pt, -541.42pt) -- (417.925pt, -541.42pt)
 -- (417.925pt, -541.42pt)
 -- (417.925pt, -540.67pt)
 -- (417.925pt, -540.67pt)
 -- (334.9pt, -540.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.9pt, -548.67pt) -- (417.925pt, -548.67pt)
 -- (417.925pt, -548.67pt)
 -- (417.925pt, -541.42pt)
 -- (417.925pt, -541.42pt)
 -- (334.9pt, -541.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -548.67pt) -- (418.68pt, -548.67pt)
 -- (418.68pt, -548.67pt)
 -- (418.68pt, -540.67pt)
 -- (418.68pt, -540.67pt)
 -- (417.93pt, -540.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(418.68pt, -541.42pt) -- (462.205pt, -541.42pt)
 -- (462.205pt, -541.42pt)
 -- (462.205pt, -540.67pt)
 -- (462.205pt, -540.67pt)
 -- (418.68pt, -540.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.68pt, -548.67pt) -- (462.205pt, -548.67pt)
 -- (462.205pt, -548.67pt)
 -- (462.205pt, -541.42pt)
 -- (462.205pt, -541.42pt)
 -- (418.68pt, -541.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -548.67pt) -- (462.95pt, -548.67pt)
 -- (462.95pt, -548.67pt)
 -- (462.95pt, -540.67pt)
 -- (462.95pt, -540.67pt)
 -- (462.2pt, -540.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.95pt, -541.42pt) -- (506.725pt, -541.42pt)
 -- (506.725pt, -541.42pt)
 -- (506.725pt, -540.67pt)
 -- (506.725pt, -540.67pt)
 -- (462.95pt, -540.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -548.67pt) -- (506.725pt, -548.67pt)
 -- (506.725pt, -548.67pt)
 -- (506.725pt, -541.42pt)
 -- (506.725pt, -541.42pt)
 -- (462.95pt, -541.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -548.67pt) -- (507.48pt, -548.67pt)
 -- (507.48pt, -548.67pt)
 -- (507.48pt, -540.67pt)
 -- (507.48pt, -540.67pt)
 -- (506.73pt, -540.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(334.65pt, -563.92pt) -- (418.425pt, -563.92pt)
 -- (418.425pt, -563.92pt)
 -- (418.425pt, -556.67pt)
 -- (418.425pt, -556.67pt)
 -- (334.65pt, -556.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -563.92pt) -- (334.9pt, -563.92pt)
 -- (334.9pt, -563.92pt)
 -- (334.9pt, -548.67pt)
 -- (334.9pt, -548.67pt)
 -- (334.15pt, -548.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -564.67pt) -- (334.9pt, -564.67pt)
 -- (334.9pt, -564.67pt)
 -- (334.9pt, -563.92pt)
 -- (334.9pt, -563.92pt)
 -- (334.15pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.15pt, -564.67pt) -- (334.9pt, -564.67pt)
 -- (334.9pt, -564.67pt)
 -- (334.9pt, -563.92pt)
 -- (334.9pt, -563.92pt)
 -- (334.15pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(334.9pt, -564.67pt) -- (417.925pt, -564.67pt)
 -- (417.925pt, -564.67pt)
 -- (417.925pt, -563.92pt)
 -- (417.925pt, -563.92pt)
 -- (334.9pt, -563.92pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(418.43pt, -563.92pt) -- (462.705pt, -563.92pt)
 -- (462.705pt, -563.92pt)
 -- (462.705pt, -556.67pt)
 -- (462.705pt, -556.67pt)
 -- (418.43pt, -556.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -563.92pt) -- (418.68pt, -563.92pt)
 -- (418.68pt, -563.92pt)
 -- (418.68pt, -548.67pt)
 -- (418.68pt, -548.67pt)
 -- (417.93pt, -548.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(417.93pt, -564.67pt) -- (418.68pt, -564.67pt)
 -- (418.68pt, -564.67pt)
 -- (418.68pt, -563.92pt)
 -- (418.68pt, -563.92pt)
 -- (417.93pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(418.68pt, -564.67pt) -- (462.205pt, -564.67pt)
 -- (462.205pt, -564.67pt)
 -- (462.205pt, -563.92pt)
 -- (462.205pt, -563.92pt)
 -- (418.68pt, -563.92pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(462.95pt, -563.92pt) -- (506.725pt, -563.92pt)
 -- (506.725pt, -563.92pt)
 -- (506.725pt, -556.67pt)
 -- (506.725pt, -556.67pt)
 -- (462.95pt, -556.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -563.92pt) -- (462.95pt, -563.92pt)
 -- (462.95pt, -563.92pt)
 -- (462.95pt, -548.67pt)
 -- (462.95pt, -548.67pt)
 -- (462.2pt, -548.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.2pt, -564.67pt) -- (462.95pt, -564.67pt)
 -- (462.95pt, -564.67pt)
 -- (462.95pt, -563.92pt)
 -- (462.95pt, -563.92pt)
 -- (462.2pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(462.95pt, -564.67pt) -- (506.725pt, -564.67pt)
 -- (506.725pt, -564.67pt)
 -- (506.725pt, -563.92pt)
 -- (506.725pt, -563.92pt)
 -- (462.95pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -563.92pt) -- (507.48pt, -563.92pt)
 -- (507.48pt, -563.92pt)
 -- (507.48pt, -548.67pt)
 -- (507.48pt, -548.67pt)
 -- (506.73pt, -548.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -564.67pt) -- (507.48pt, -564.67pt)
 -- (507.48pt, -564.67pt)
 -- (507.48pt, -563.92pt)
 -- (507.48pt, -563.92pt)
 -- (506.73pt, -563.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(506.73pt, -564.67pt) -- (507.48pt, -564.67pt)
 -- (507.48pt, -564.67pt)
 -- (507.48pt, -563.92pt)
 -- (507.48pt, -563.92pt)
 -- (506.73pt, -563.92pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.15,-578.67){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let us consider a person that is taught how to count “r” }
\put(307.88,-590.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters in a word. If later we ask that person to count the }
\put(307.88,-602.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}number of “a” letters or the number of “m” letters in a word, }
\put(307.88,-615.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the person will be able to count those letters too, being able }
\put(307.88,-627.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to generalize as she has learned how to count letters in }
\put(307.88,-639.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}general, not only “r”. Would the same hold for LLMs? Will the }
\put(307.88,-651.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fine-tuned model reduce the failure rate when counting other }
\put(307.88,-663.97){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters?  }
\put(322.15,-676.22){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}To try to answer that question, the original GPT4o and }
\put(307.88,-688.475){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the version fine-tuned to count “r” letters have been asked to }
\put(307.88,-700.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}count the number of “a” and “m” letters in the 7,790 test }
\put(307.88,-712.975){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}words. }
\put(59.9,-122.03){\includegraphics[width=231.55pt,height=68.2pt]{latexImage_9be20169e6171e55ca05a2a56afa986f.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(306.5pt, -166.52pt) -- (543.35pt, -166.52pt)
 -- (543.35pt, -166.52pt)
 -- (543.35pt, -133.77pt)
 -- (543.35pt, -133.77pt)
 -- (306.5pt, -133.77pt) -- cycle
;
\begin{scope}
\clip
(306.63pt, -166.55pt) -- (543.48pt, -166.55pt)
 -- (543.48pt, -166.55pt)
 -- (543.48pt, -133.8pt)
 -- (543.48pt, -133.8pt)
 -- (306.63pt, -133.8pt) -- cycle
;
\begin{scope}
\clip
(306.63pt, -166.55pt) -- (543.48pt, -166.55pt)
 -- (543.48pt, -166.55pt)
 -- (543.48pt, -133.8pt)
 -- (543.48pt, -133.8pt)
 -- (306.63pt, -133.8pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.63,-145.55){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}CAN WE TEACH LLMs TO COUNT }
\put(309.63,-159.3){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}LETTERS  }
\put(-8.259,2.375){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}This article has been accepted for publication in Computer.This is the accepted version which has not been fully edited and content may change prior to final publication.}
\put(206.55,-7.224976){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}©2025 IEEE | DOI: 10.1109/MC.2024.3488313}
\put(162.683,-16.82495){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}Final-published version: https://ieeexplore.ieee.org/document/10896907}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(546.15pt, -49.40002pt) -- (597.35pt, -49.40002pt)
 -- (597.35pt, -49.40002pt)
 -- (597.35pt, -30.70001pt)
 -- (597.35pt, -30.70001pt)
 -- (546.15pt, -30.70001pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.275,-35.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observed that the failure rates are reduced also when }
\put(57.275,-47.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}counting “a” and “m” letters on the model fine-tuned to count }
\put(57.275,-59.53003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“r” letters. This suggest that to some extent the LLM is }
\put(57.275,-71.78003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning how to count letters in general and not only “r”, }
\put(57.275,-84.03003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}similarly to what persons do. }
\put(64.525,-101.28){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}TABLE 3. Results of counting the number of “a” and “m” in the }
\put(64.525,-112.05){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7,790 test words for the original and fine-tuned to count “r” letters }
\put(64.525,-123.05){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(43.275pt, -149.55pt) -- (119.8pt, -149.55pt)
 -- (119.8pt, -149.55pt)
 -- (119.8pt, -127.05pt)
 -- (119.8pt, -127.05pt)
 -- (43.275pt, -127.05pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -142.3pt) -- (119.8pt, -142.3pt)
 -- (119.8pt, -142.3pt)
 -- (119.8pt, -134.3pt)
 -- (119.8pt, -134.3pt)
 -- (43.275pt, -134.3pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(50.275pt, -142.3pt) -- (112.8pt, -142.3pt)
 -- (112.8pt, -142.3pt)
 -- (112.8pt, -134.3pt)
 -- (112.8pt, -134.3pt)
 -- (50.275pt, -134.3pt) -- cycle
;
\end{scope}
\filldraw[color_208179][even odd rule]
(120.3pt, -149.55pt) -- (208.6pt, -149.55pt)
 -- (208.6pt, -149.55pt)
 -- (208.6pt, -127.05pt)
 -- (208.6pt, -127.05pt)
 -- (120.3pt, -127.05pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -142.3pt) -- (208.6pt, -142.3pt)
 -- (208.6pt, -142.3pt)
 -- (208.6pt, -134.3pt)
 -- (208.6pt, -134.3pt)
 -- (120.3pt, -134.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(127.3pt, -142.3pt) -- (201.6pt, -142.3pt)
 -- (201.6pt, -142.3pt)
 -- (201.6pt, -134.3pt)
 -- (201.6pt, -134.3pt)
 -- (127.3pt, -134.3pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -142.3pt) -- (208.6pt, -142.3pt)
 -- (208.6pt, -142.3pt)
 -- (208.6pt, -134.3pt)
 -- (208.6pt, -134.3pt)
 -- (120.3pt, -134.3pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.33,-140.8){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Counting “a” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(209.35pt, -142.3pt) -- (297.375pt, -142.3pt)
 -- (297.375pt, -142.3pt)
 -- (297.375pt, -134.3pt)
 -- (297.375pt, -134.3pt)
 -- (209.35pt, -134.3pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -142.3pt) -- (297.375pt, -142.3pt)
 -- (297.375pt, -142.3pt)
 -- (297.375pt, -134.3pt)
 -- (297.375pt, -134.3pt)
 -- (209.35pt, -134.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.35pt, -142.3pt) -- (297.375pt, -142.3pt)
 -- (297.375pt, -142.3pt)
 -- (297.375pt, -134.3pt)
 -- (297.375pt, -134.3pt)
 -- (209.35pt, -134.3pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -142.3pt) -- (297.375pt, -142.3pt)
 -- (297.375pt, -142.3pt)
 -- (297.375pt, -134.3pt)
 -- (297.375pt, -134.3pt)
 -- (209.35pt, -134.3pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(233.1,-140.8){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Counting “m” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(42.525pt, -134.3pt) -- (43.275pt, -134.3pt)
 -- (43.275pt, -134.3pt)
 -- (43.275pt, -126.3pt)
 -- (43.275pt, -126.3pt)
 -- (42.525pt, -126.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -127.05pt) -- (43.275pt, -127.05pt)
 -- (43.275pt, -127.05pt)
 -- (43.275pt, -126.3pt)
 -- (43.275pt, -126.3pt)
 -- (42.525pt, -126.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -127.05pt) -- (119.55pt, -127.05pt)
 -- (119.55pt, -127.05pt)
 -- (119.55pt, -126.3pt)
 -- (119.55pt, -126.3pt)
 -- (43.275pt, -126.3pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -134.3pt) -- (119.55pt, -134.3pt)
 -- (119.55pt, -134.3pt)
 -- (119.55pt, -127.05pt)
 -- (119.55pt, -127.05pt)
 -- (43.275pt, -127.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -134.3pt) -- (120.3pt, -134.3pt)
 -- (120.3pt, -134.3pt)
 -- (120.3pt, -127.05pt)
 -- (120.3pt, -127.05pt)
 -- (119.55pt, -127.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -127.05pt) -- (120.3pt, -127.05pt)
 -- (120.3pt, -127.05pt)
 -- (120.3pt, -126.3pt)
 -- (120.3pt, -126.3pt)
 -- (119.55pt, -126.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -127.05pt) -- (208.35pt, -127.05pt)
 -- (208.35pt, -127.05pt)
 -- (208.35pt, -126.3pt)
 -- (208.35pt, -126.3pt)
 -- (120.3pt, -126.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.3pt, -134.3pt) -- (208.35pt, -134.3pt)
 -- (208.35pt, -134.3pt)
 -- (208.35pt, -127.05pt)
 -- (208.35pt, -127.05pt)
 -- (120.3pt, -127.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -134.3pt) -- (209.1pt, -134.3pt)
 -- (209.1pt, -134.3pt)
 -- (209.1pt, -127.05pt)
 -- (209.1pt, -127.05pt)
 -- (208.35pt, -127.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -127.05pt) -- (209.1pt, -127.05pt)
 -- (209.1pt, -127.05pt)
 -- (209.1pt, -126.3pt)
 -- (209.1pt, -126.3pt)
 -- (208.35pt, -126.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -127.05pt) -- (297.125pt, -127.05pt)
 -- (297.125pt, -127.05pt)
 -- (297.125pt, -126.3pt)
 -- (297.125pt, -126.3pt)
 -- (209.1pt, -126.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -134.3pt) -- (297.125pt, -134.3pt)
 -- (297.125pt, -134.3pt)
 -- (297.125pt, -127.05pt)
 -- (297.125pt, -127.05pt)
 -- (209.1pt, -127.05pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -134.3pt) -- (297.88pt, -134.3pt)
 -- (297.88pt, -134.3pt)
 -- (297.88pt, -126.3pt)
 -- (297.88pt, -126.3pt)
 -- (297.13pt, -126.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -127.05pt) -- (297.88pt, -127.05pt)
 -- (297.88pt, -127.05pt)
 -- (297.88pt, -126.3pt)
 -- (297.88pt, -126.3pt)
 -- (297.13pt, -126.3pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.025pt, -149.55pt) -- (120.05pt, -149.55pt)
 -- (120.05pt, -149.55pt)
 -- (120.05pt, -142.3pt)
 -- (120.05pt, -142.3pt)
 -- (43.025pt, -142.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -149.55pt) -- (43.275pt, -149.55pt)
 -- (43.275pt, -149.55pt)
 -- (43.275pt, -134.3pt)
 -- (43.275pt, -134.3pt)
 -- (42.525pt, -134.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.05pt, -149.55pt) -- (208.85pt, -149.55pt)
 -- (208.85pt, -149.55pt)
 -- (208.85pt, -142.3pt)
 -- (208.85pt, -142.3pt)
 -- (120.05pt, -142.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -149.55pt) -- (120.3pt, -149.55pt)
 -- (120.3pt, -149.55pt)
 -- (120.3pt, -134.3pt)
 -- (120.3pt, -134.3pt)
 -- (119.55pt, -134.3pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -149.55pt) -- (297.125pt, -149.55pt)
 -- (297.125pt, -149.55pt)
 -- (297.125pt, -142.3pt)
 -- (297.125pt, -142.3pt)
 -- (209.1pt, -142.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -149.55pt) -- (209.1pt, -149.55pt)
 -- (209.1pt, -149.55pt)
 -- (209.1pt, -134.3pt)
 -- (209.1pt, -134.3pt)
 -- (208.35pt, -134.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -149.55pt) -- (297.88pt, -149.55pt)
 -- (297.88pt, -149.55pt)
 -- (297.88pt, -134.3pt)
 -- (297.88pt, -134.3pt)
 -- (297.13pt, -134.3pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -172.8pt) -- (119.8pt, -172.8pt)
 -- (119.8pt, -172.8pt)
 -- (119.8pt, -150.3pt)
 -- (119.8pt, -150.3pt)
 -- (43.275pt, -150.3pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -165.55pt) -- (119.8pt, -165.55pt)
 -- (119.8pt, -165.55pt)
 -- (119.8pt, -157.55pt)
 -- (119.8pt, -157.55pt)
 -- (43.275pt, -157.55pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(50.275pt, -165.55pt) -- (112.8pt, -165.55pt)
 -- (112.8pt, -165.55pt)
 -- (112.8pt, -157.55pt)
 -- (112.8pt, -157.55pt)
 -- (50.275pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -165.55pt) -- (119.8pt, -165.55pt)
 -- (119.8pt, -165.55pt)
 -- (119.8pt, -157.55pt)
 -- (119.8pt, -157.55pt)
 -- (43.275pt, -157.55pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(72.025,-164.05){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Model }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(120.3pt, -172.8pt) -- (164.075pt, -172.8pt)
 -- (164.075pt, -172.8pt)
 -- (164.075pt, -150.3pt)
 -- (164.075pt, -150.3pt)
 -- (120.3pt, -150.3pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -165.55pt) -- (164.075pt, -165.55pt)
 -- (164.075pt, -165.55pt)
 -- (164.075pt, -157.55pt)
 -- (164.075pt, -157.55pt)
 -- (120.3pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(127.3pt, -165.55pt) -- (157.325pt, -165.55pt)
 -- (157.325pt, -165.55pt)
 -- (157.325pt, -157.55pt)
 -- (157.325pt, -157.55pt)
 -- (127.3pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -165.55pt) -- (164.075pt, -165.55pt)
 -- (164.075pt, -165.55pt)
 -- (164.075pt, -157.55pt)
 -- (164.075pt, -157.55pt)
 -- (120.3pt, -157.55pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(131.05,-164.05){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPT4o }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(164.83pt, -165.55pt) -- (208.605pt, -165.55pt)
 -- (208.605pt, -165.55pt)
 -- (208.605pt, -157.55pt)
 -- (208.605pt, -157.55pt)
 -- (164.83pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -165.55pt) -- (208.605pt, -165.55pt)
 -- (208.605pt, -165.55pt)
 -- (208.605pt, -157.55pt)
 -- (208.605pt, -157.55pt)
 -- (164.83pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.83pt, -165.55pt) -- (208.605pt, -165.55pt)
 -- (208.605pt, -165.55pt)
 -- (208.605pt, -157.55pt)
 -- (208.605pt, -157.55pt)
 -- (164.83pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -165.55pt) -- (208.605pt, -165.55pt)
 -- (208.605pt, -165.55pt)
 -- (208.605pt, -157.55pt)
 -- (208.605pt, -157.55pt)
 -- (164.83pt, -157.55pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(169.83,-164.05){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fine-tuned }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(209.35pt, -165.55pt) -- (252.85pt, -165.55pt)
 -- (252.85pt, -165.55pt)
 -- (252.85pt, -157.55pt)
 -- (252.85pt, -157.55pt)
 -- (209.35pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -165.55pt) -- (252.85pt, -165.55pt)
 -- (252.85pt, -165.55pt)
 -- (252.85pt, -157.55pt)
 -- (252.85pt, -157.55pt)
 -- (209.35pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.35pt, -165.55pt) -- (252.85pt, -165.55pt)
 -- (252.85pt, -165.55pt)
 -- (252.85pt, -157.55pt)
 -- (252.85pt, -157.55pt)
 -- (209.35pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -165.55pt) -- (252.85pt, -165.55pt)
 -- (252.85pt, -165.55pt)
 -- (252.85pt, -157.55pt)
 -- (252.85pt, -157.55pt)
 -- (209.35pt, -157.55pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(220.1,-164.05){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPT4o }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(253.6pt, -165.55pt) -- (297.375pt, -165.55pt)
 -- (297.375pt, -165.55pt)
 -- (297.375pt, -157.55pt)
 -- (297.375pt, -157.55pt)
 -- (253.6pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -165.55pt) -- (297.375pt, -165.55pt)
 -- (297.375pt, -165.55pt)
 -- (297.375pt, -157.55pt)
 -- (297.375pt, -157.55pt)
 -- (253.6pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -165.55pt) -- (297.375pt, -165.55pt)
 -- (297.375pt, -165.55pt)
 -- (297.375pt, -157.55pt)
 -- (297.375pt, -157.55pt)
 -- (253.6pt, -157.55pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -165.55pt) -- (297.375pt, -165.55pt)
 -- (297.375pt, -165.55pt)
 -- (297.375pt, -157.55pt)
 -- (297.375pt, -157.55pt)
 -- (253.6pt, -157.55pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(258.63,-164.05){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fine-tuned }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(42.525pt, -157.55pt) -- (43.275pt, -157.55pt)
 -- (43.275pt, -157.55pt)
 -- (43.275pt, -149.55pt)
 -- (43.275pt, -149.55pt)
 -- (42.525pt, -149.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -150.3pt) -- (119.55pt, -150.3pt)
 -- (119.55pt, -150.3pt)
 -- (119.55pt, -149.55pt)
 -- (119.55pt, -149.55pt)
 -- (43.275pt, -149.55pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -157.55pt) -- (119.55pt, -157.55pt)
 -- (119.55pt, -157.55pt)
 -- (119.55pt, -150.3pt)
 -- (119.55pt, -150.3pt)
 -- (43.275pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -157.55pt) -- (120.3pt, -157.55pt)
 -- (120.3pt, -157.55pt)
 -- (120.3pt, -149.55pt)
 -- (120.3pt, -149.55pt)
 -- (119.55pt, -149.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -150.3pt) -- (163.825pt, -150.3pt)
 -- (163.825pt, -150.3pt)
 -- (163.825pt, -149.55pt)
 -- (163.825pt, -149.55pt)
 -- (120.3pt, -149.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.3pt, -157.55pt) -- (163.825pt, -157.55pt)
 -- (163.825pt, -157.55pt)
 -- (163.825pt, -150.3pt)
 -- (163.825pt, -150.3pt)
 -- (120.3pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -157.55pt) -- (164.58pt, -157.55pt)
 -- (164.58pt, -157.55pt)
 -- (164.58pt, -150.3pt)
 -- (164.58pt, -150.3pt)
 -- (163.83pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -150.3pt) -- (164.58pt, -150.3pt)
 -- (164.58pt, -150.3pt)
 -- (164.58pt, -149.55pt)
 -- (164.58pt, -149.55pt)
 -- (163.83pt, -149.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(164.58pt, -150.3pt) -- (208.355pt, -150.3pt)
 -- (208.355pt, -150.3pt)
 -- (208.355pt, -149.55pt)
 -- (208.355pt, -149.55pt)
 -- (164.58pt, -149.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -157.55pt) -- (208.355pt, -157.55pt)
 -- (208.355pt, -157.55pt)
 -- (208.355pt, -150.3pt)
 -- (208.355pt, -150.3pt)
 -- (164.58pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -157.55pt) -- (209.1pt, -157.55pt)
 -- (209.1pt, -157.55pt)
 -- (209.1pt, -149.55pt)
 -- (209.1pt, -149.55pt)
 -- (208.35pt, -149.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -150.3pt) -- (252.85pt, -150.3pt)
 -- (252.85pt, -150.3pt)
 -- (252.85pt, -149.55pt)
 -- (252.85pt, -149.55pt)
 -- (209.1pt, -149.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -157.55pt) -- (252.85pt, -157.55pt)
 -- (252.85pt, -157.55pt)
 -- (252.85pt, -150.3pt)
 -- (252.85pt, -150.3pt)
 -- (209.1pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -157.55pt) -- (253.6pt, -157.55pt)
 -- (253.6pt, -157.55pt)
 -- (253.6pt, -150.3pt)
 -- (253.6pt, -150.3pt)
 -- (252.85pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -150.3pt) -- (253.6pt, -150.3pt)
 -- (253.6pt, -150.3pt)
 -- (253.6pt, -149.55pt)
 -- (253.6pt, -149.55pt)
 -- (252.85pt, -149.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(253.6pt, -150.3pt) -- (297.125pt, -150.3pt)
 -- (297.125pt, -150.3pt)
 -- (297.125pt, -149.55pt)
 -- (297.125pt, -149.55pt)
 -- (253.6pt, -149.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -157.55pt) -- (297.125pt, -157.55pt)
 -- (297.125pt, -157.55pt)
 -- (297.125pt, -150.3pt)
 -- (297.125pt, -150.3pt)
 -- (253.6pt, -150.3pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -157.55pt) -- (297.88pt, -157.55pt)
 -- (297.88pt, -157.55pt)
 -- (297.88pt, -149.55pt)
 -- (297.88pt, -149.55pt)
 -- (297.13pt, -149.55pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.025pt, -172.8pt) -- (120.05pt, -172.8pt)
 -- (120.05pt, -172.8pt)
 -- (120.05pt, -165.55pt)
 -- (120.05pt, -165.55pt)
 -- (43.025pt, -165.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -172.8pt) -- (43.275pt, -172.8pt)
 -- (43.275pt, -172.8pt)
 -- (43.275pt, -157.55pt)
 -- (43.275pt, -157.55pt)
 -- (42.525pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.05pt, -172.8pt) -- (164.325pt, -172.8pt)
 -- (164.325pt, -172.8pt)
 -- (164.325pt, -165.55pt)
 -- (164.325pt, -165.55pt)
 -- (120.05pt, -165.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -172.8pt) -- (120.3pt, -172.8pt)
 -- (120.3pt, -172.8pt)
 -- (120.3pt, -157.55pt)
 -- (120.3pt, -157.55pt)
 -- (119.55pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -172.8pt) -- (208.355pt, -172.8pt)
 -- (208.355pt, -172.8pt)
 -- (208.355pt, -165.55pt)
 -- (208.355pt, -165.55pt)
 -- (164.58pt, -165.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -172.8pt) -- (164.58pt, -172.8pt)
 -- (164.58pt, -172.8pt)
 -- (164.58pt, -157.55pt)
 -- (164.58pt, -157.55pt)
 -- (163.83pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -172.8pt) -- (252.85pt, -172.8pt)
 -- (252.85pt, -172.8pt)
 -- (252.85pt, -165.55pt)
 -- (252.85pt, -165.55pt)
 -- (209.1pt, -165.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -172.8pt) -- (209.1pt, -172.8pt)
 -- (209.1pt, -172.8pt)
 -- (209.1pt, -157.55pt)
 -- (209.1pt, -157.55pt)
 -- (208.35pt, -157.55pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -172.8pt) -- (297.125pt, -172.8pt)
 -- (297.125pt, -172.8pt)
 -- (297.125pt, -165.55pt)
 -- (297.125pt, -165.55pt)
 -- (253.6pt, -165.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -172.8pt) -- (253.6pt, -172.8pt)
 -- (253.6pt, -172.8pt)
 -- (253.6pt, -157.55pt)
 -- (253.6pt, -157.55pt)
 -- (252.85pt, -157.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -172.8pt) -- (297.88pt, -172.8pt)
 -- (297.88pt, -172.8pt)
 -- (297.88pt, -157.55pt)
 -- (297.88pt, -157.55pt)
 -- (297.13pt, -157.55pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -196.07pt) -- (119.8pt, -196.07pt)
 -- (119.8pt, -196.07pt)
 -- (119.8pt, -173.295pt)
 -- (119.8pt, -173.295pt)
 -- (43.275pt, -173.295pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -188.83pt) -- (119.8pt, -188.83pt)
 -- (119.8pt, -188.83pt)
 -- (119.8pt, -180.555pt)
 -- (119.8pt, -180.555pt)
 -- (43.275pt, -180.555pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(50.275pt, -188.82pt) -- (112.8pt, -188.82pt)
 -- (112.8pt, -188.82pt)
 -- (112.8pt, -180.545pt)
 -- (112.8pt, -180.545pt)
 -- (50.275pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -188.82pt) -- (119.8pt, -188.82pt)
 -- (119.8pt, -188.82pt)
 -- (119.8pt, -180.545pt)
 -- (119.8pt, -180.545pt)
 -- (43.275pt, -180.545pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(70.025,-187.08){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Correct }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(120.3pt, -196.07pt) -- (164.075pt, -196.07pt)
 -- (164.075pt, -196.07pt)
 -- (164.075pt, -173.295pt)
 -- (164.075pt, -173.295pt)
 -- (120.3pt, -173.295pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -188.83pt) -- (164.075pt, -188.83pt)
 -- (164.075pt, -188.83pt)
 -- (164.075pt, -180.555pt)
 -- (164.075pt, -180.555pt)
 -- (120.3pt, -180.555pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(127.3pt, -188.82pt) -- (157.325pt, -188.82pt)
 -- (157.325pt, -188.82pt)
 -- (157.325pt, -180.545pt)
 -- (157.325pt, -180.545pt)
 -- (127.3pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -188.82pt) -- (164.075pt, -188.82pt)
 -- (164.075pt, -188.82pt)
 -- (164.075pt, -180.545pt)
 -- (164.075pt, -180.545pt)
 -- (120.3pt, -180.545pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.58,-187.08){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6779 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(164.83pt, -188.82pt) -- (208.605pt, -188.82pt)
 -- (208.605pt, -188.82pt)
 -- (208.605pt, -180.545pt)
 -- (208.605pt, -180.545pt)
 -- (164.83pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -188.83pt) -- (208.605pt, -188.83pt)
 -- (208.605pt, -188.83pt)
 -- (208.605pt, -180.555pt)
 -- (208.605pt, -180.555pt)
 -- (164.83pt, -180.555pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.83pt, -188.82pt) -- (208.605pt, -188.82pt)
 -- (208.605pt, -188.82pt)
 -- (208.605pt, -180.545pt)
 -- (208.605pt, -180.545pt)
 -- (164.83pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -188.82pt) -- (208.605pt, -188.82pt)
 -- (208.605pt, -188.82pt)
 -- (208.605pt, -180.545pt)
 -- (208.605pt, -180.545pt)
 -- (164.83pt, -180.545pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(178.83,-187.08){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6807 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(209.35pt, -188.82pt) -- (252.85pt, -188.82pt)
 -- (252.85pt, -188.82pt)
 -- (252.85pt, -180.545pt)
 -- (252.85pt, -180.545pt)
 -- (209.35pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -188.83pt) -- (252.85pt, -188.83pt)
 -- (252.85pt, -188.83pt)
 -- (252.85pt, -180.555pt)
 -- (252.85pt, -180.555pt)
 -- (209.35pt, -180.555pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.35pt, -188.82pt) -- (252.85pt, -188.82pt)
 -- (252.85pt, -188.82pt)
 -- (252.85pt, -180.545pt)
 -- (252.85pt, -180.545pt)
 -- (209.35pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -188.82pt) -- (252.85pt, -188.82pt)
 -- (252.85pt, -188.82pt)
 -- (252.85pt, -180.545pt)
 -- (252.85pt, -180.545pt)
 -- (209.35pt, -180.545pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(223.35,-187.08){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6873 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(253.6pt, -188.82pt) -- (297.375pt, -188.82pt)
 -- (297.375pt, -188.82pt)
 -- (297.375pt, -180.545pt)
 -- (297.375pt, -180.545pt)
 -- (253.6pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -188.83pt) -- (297.375pt, -188.83pt)
 -- (297.375pt, -188.83pt)
 -- (297.375pt, -180.555pt)
 -- (297.375pt, -180.555pt)
 -- (253.6pt, -180.555pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -188.82pt) -- (297.375pt, -188.82pt)
 -- (297.375pt, -188.82pt)
 -- (297.375pt, -180.545pt)
 -- (297.375pt, -180.545pt)
 -- (253.6pt, -180.545pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -188.82pt) -- (297.375pt, -188.82pt)
 -- (297.375pt, -188.82pt)
 -- (297.375pt, -180.545pt)
 -- (297.375pt, -180.545pt)
 -- (253.6pt, -180.545pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(267.63,-187.08){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7665 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(42.525pt, -180.8pt) -- (43.275pt, -180.8pt)
 -- (43.275pt, -180.8pt)
 -- (43.275pt, -172.8pt)
 -- (43.275pt, -172.8pt)
 -- (42.525pt, -172.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -173.55pt) -- (119.55pt, -173.55pt)
 -- (119.55pt, -173.55pt)
 -- (119.55pt, -172.8pt)
 -- (119.55pt, -172.8pt)
 -- (43.275pt, -172.8pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -180.8pt) -- (119.55pt, -180.8pt)
 -- (119.55pt, -180.8pt)
 -- (119.55pt, -173.55pt)
 -- (119.55pt, -173.55pt)
 -- (43.275pt, -173.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -180.8pt) -- (120.3pt, -180.8pt)
 -- (120.3pt, -180.8pt)
 -- (120.3pt, -172.8pt)
 -- (120.3pt, -172.8pt)
 -- (119.55pt, -172.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -173.55pt) -- (163.825pt, -173.55pt)
 -- (163.825pt, -173.55pt)
 -- (163.825pt, -172.8pt)
 -- (163.825pt, -172.8pt)
 -- (120.3pt, -172.8pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.3pt, -180.8pt) -- (163.825pt, -180.8pt)
 -- (163.825pt, -180.8pt)
 -- (163.825pt, -173.55pt)
 -- (163.825pt, -173.55pt)
 -- (120.3pt, -173.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -180.8pt) -- (164.58pt, -180.8pt)
 -- (164.58pt, -180.8pt)
 -- (164.58pt, -172.8pt)
 -- (164.58pt, -172.8pt)
 -- (163.83pt, -172.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(164.58pt, -173.55pt) -- (208.355pt, -173.55pt)
 -- (208.355pt, -173.55pt)
 -- (208.355pt, -172.8pt)
 -- (208.355pt, -172.8pt)
 -- (164.58pt, -172.8pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -180.8pt) -- (208.355pt, -180.8pt)
 -- (208.355pt, -180.8pt)
 -- (208.355pt, -173.55pt)
 -- (208.355pt, -173.55pt)
 -- (164.58pt, -173.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -180.8pt) -- (209.1pt, -180.8pt)
 -- (209.1pt, -180.8pt)
 -- (209.1pt, -172.8pt)
 -- (209.1pt, -172.8pt)
 -- (208.35pt, -172.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -173.55pt) -- (252.85pt, -173.55pt)
 -- (252.85pt, -173.55pt)
 -- (252.85pt, -172.8pt)
 -- (252.85pt, -172.8pt)
 -- (209.1pt, -172.8pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -180.8pt) -- (252.85pt, -180.8pt)
 -- (252.85pt, -180.8pt)
 -- (252.85pt, -173.55pt)
 -- (252.85pt, -173.55pt)
 -- (209.1pt, -173.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -180.8pt) -- (253.6pt, -180.8pt)
 -- (253.6pt, -180.8pt)
 -- (253.6pt, -172.8pt)
 -- (253.6pt, -172.8pt)
 -- (252.85pt, -172.8pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(253.6pt, -173.55pt) -- (297.125pt, -173.55pt)
 -- (297.125pt, -173.55pt)
 -- (297.125pt, -172.8pt)
 -- (297.125pt, -172.8pt)
 -- (253.6pt, -172.8pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -180.8pt) -- (297.125pt, -180.8pt)
 -- (297.125pt, -180.8pt)
 -- (297.125pt, -173.55pt)
 -- (297.125pt, -173.55pt)
 -- (253.6pt, -173.55pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -180.8pt) -- (297.88pt, -180.8pt)
 -- (297.88pt, -180.8pt)
 -- (297.88pt, -172.8pt)
 -- (297.88pt, -172.8pt)
 -- (297.13pt, -172.8pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.025pt, -195.83pt) -- (120.05pt, -195.83pt)
 -- (120.05pt, -195.83pt)
 -- (120.05pt, -188.58pt)
 -- (120.05pt, -188.58pt)
 -- (43.025pt, -188.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -195.82pt) -- (43.275pt, -195.82pt)
 -- (43.275pt, -195.82pt)
 -- (43.275pt, -180.795pt)
 -- (43.275pt, -180.795pt)
 -- (42.525pt, -180.795pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.05pt, -195.83pt) -- (164.325pt, -195.83pt)
 -- (164.325pt, -195.83pt)
 -- (164.325pt, -188.58pt)
 -- (164.325pt, -188.58pt)
 -- (120.05pt, -188.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -195.82pt) -- (120.3pt, -195.82pt)
 -- (120.3pt, -195.82pt)
 -- (120.3pt, -180.795pt)
 -- (120.3pt, -180.795pt)
 -- (119.55pt, -180.795pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -195.83pt) -- (208.355pt, -195.83pt)
 -- (208.355pt, -195.83pt)
 -- (208.355pt, -188.58pt)
 -- (208.355pt, -188.58pt)
 -- (164.58pt, -188.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -195.82pt) -- (164.58pt, -195.82pt)
 -- (164.58pt, -195.82pt)
 -- (164.58pt, -180.795pt)
 -- (164.58pt, -180.795pt)
 -- (163.83pt, -180.795pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -195.83pt) -- (252.85pt, -195.83pt)
 -- (252.85pt, -195.83pt)
 -- (252.85pt, -188.58pt)
 -- (252.85pt, -188.58pt)
 -- (209.1pt, -188.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -195.82pt) -- (209.1pt, -195.82pt)
 -- (209.1pt, -195.82pt)
 -- (209.1pt, -180.795pt)
 -- (209.1pt, -180.795pt)
 -- (208.35pt, -180.795pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -195.83pt) -- (297.125pt, -195.83pt)
 -- (297.125pt, -195.83pt)
 -- (297.125pt, -188.58pt)
 -- (297.125pt, -188.58pt)
 -- (253.6pt, -188.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -195.82pt) -- (253.6pt, -195.82pt)
 -- (253.6pt, -195.82pt)
 -- (253.6pt, -180.795pt)
 -- (253.6pt, -180.795pt)
 -- (252.85pt, -180.795pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -195.82pt) -- (297.88pt, -195.82pt)
 -- (297.88pt, -195.82pt)
 -- (297.88pt, -180.795pt)
 -- (297.88pt, -180.795pt)
 -- (297.13pt, -180.795pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -219.08pt) -- (119.8pt, -219.08pt)
 -- (119.8pt, -219.08pt)
 -- (119.8pt, -196.58pt)
 -- (119.8pt, -196.58pt)
 -- (43.275pt, -196.58pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -211.83pt) -- (119.8pt, -211.83pt)
 -- (119.8pt, -211.83pt)
 -- (119.8pt, -203.83pt)
 -- (119.8pt, -203.83pt)
 -- (43.275pt, -203.83pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(50.275pt, -211.83pt) -- (112.8pt, -211.83pt)
 -- (112.8pt, -211.83pt)
 -- (112.8pt, -203.83pt)
 -- (112.8pt, -203.83pt)
 -- (50.275pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -211.83pt) -- (119.8pt, -211.83pt)
 -- (119.8pt, -211.83pt)
 -- (119.8pt, -203.83pt)
 -- (119.8pt, -203.83pt)
 -- (43.275pt, -203.83pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.025,-210.33){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Incorrect }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(120.3pt, -219.08pt) -- (164.075pt, -219.08pt)
 -- (164.075pt, -219.08pt)
 -- (164.075pt, -196.58pt)
 -- (164.075pt, -196.58pt)
 -- (120.3pt, -196.58pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -211.83pt) -- (164.075pt, -211.83pt)
 -- (164.075pt, -211.83pt)
 -- (164.075pt, -203.83pt)
 -- (164.075pt, -203.83pt)
 -- (120.3pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(127.3pt, -211.83pt) -- (157.325pt, -211.83pt)
 -- (157.325pt, -211.83pt)
 -- (157.325pt, -203.83pt)
 -- (157.325pt, -203.83pt)
 -- (127.3pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -211.83pt) -- (164.075pt, -211.83pt)
 -- (164.075pt, -211.83pt)
 -- (164.075pt, -203.83pt)
 -- (164.075pt, -203.83pt)
 -- (120.3pt, -203.83pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.58,-210.33){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1011 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(164.83pt, -211.83pt) -- (208.605pt, -211.83pt)
 -- (208.605pt, -211.83pt)
 -- (208.605pt, -203.83pt)
 -- (208.605pt, -203.83pt)
 -- (164.83pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -211.83pt) -- (208.605pt, -211.83pt)
 -- (208.605pt, -211.83pt)
 -- (208.605pt, -203.83pt)
 -- (208.605pt, -203.83pt)
 -- (164.83pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.83pt, -211.83pt) -- (208.605pt, -211.83pt)
 -- (208.605pt, -211.83pt)
 -- (208.605pt, -203.83pt)
 -- (208.605pt, -203.83pt)
 -- (164.83pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -211.83pt) -- (208.605pt, -211.83pt)
 -- (208.605pt, -211.83pt)
 -- (208.605pt, -203.83pt)
 -- (208.605pt, -203.83pt)
 -- (164.83pt, -203.83pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(180.83,-210.33){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}983 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(209.35pt, -211.83pt) -- (252.85pt, -211.83pt)
 -- (252.85pt, -211.83pt)
 -- (252.85pt, -203.83pt)
 -- (252.85pt, -203.83pt)
 -- (209.35pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -211.83pt) -- (252.85pt, -211.83pt)
 -- (252.85pt, -211.83pt)
 -- (252.85pt, -203.83pt)
 -- (252.85pt, -203.83pt)
 -- (209.35pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.35pt, -211.83pt) -- (252.85pt, -211.83pt)
 -- (252.85pt, -211.83pt)
 -- (252.85pt, -203.83pt)
 -- (252.85pt, -203.83pt)
 -- (209.35pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -211.83pt) -- (252.85pt, -211.83pt)
 -- (252.85pt, -211.83pt)
 -- (252.85pt, -203.83pt)
 -- (252.85pt, -203.83pt)
 -- (209.35pt, -203.83pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(225.35,-210.33){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}917 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(253.6pt, -211.83pt) -- (297.375pt, -211.83pt)
 -- (297.375pt, -211.83pt)
 -- (297.375pt, -203.83pt)
 -- (297.375pt, -203.83pt)
 -- (253.6pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -211.83pt) -- (297.375pt, -211.83pt)
 -- (297.375pt, -211.83pt)
 -- (297.375pt, -203.83pt)
 -- (297.375pt, -203.83pt)
 -- (253.6pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -211.83pt) -- (297.375pt, -211.83pt)
 -- (297.375pt, -211.83pt)
 -- (297.375pt, -203.83pt)
 -- (297.375pt, -203.83pt)
 -- (253.6pt, -203.83pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -211.83pt) -- (297.375pt, -211.83pt)
 -- (297.375pt, -211.83pt)
 -- (297.375pt, -203.83pt)
 -- (297.375pt, -203.83pt)
 -- (253.6pt, -203.83pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(269.63,-210.33){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}125 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(42.525pt, -203.83pt) -- (43.275pt, -203.83pt)
 -- (43.275pt, -203.83pt)
 -- (43.275pt, -195.83pt)
 -- (43.275pt, -195.83pt)
 -- (42.525pt, -195.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -196.58pt) -- (119.55pt, -196.58pt)
 -- (119.55pt, -196.58pt)
 -- (119.55pt, -195.83pt)
 -- (119.55pt, -195.83pt)
 -- (43.275pt, -195.83pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -203.83pt) -- (119.55pt, -203.83pt)
 -- (119.55pt, -203.83pt)
 -- (119.55pt, -196.58pt)
 -- (119.55pt, -196.58pt)
 -- (43.275pt, -196.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -203.83pt) -- (120.3pt, -203.83pt)
 -- (120.3pt, -203.83pt)
 -- (120.3pt, -195.83pt)
 -- (120.3pt, -195.83pt)
 -- (119.55pt, -195.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -196.58pt) -- (163.825pt, -196.58pt)
 -- (163.825pt, -196.58pt)
 -- (163.825pt, -195.83pt)
 -- (163.825pt, -195.83pt)
 -- (120.3pt, -195.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.3pt, -203.83pt) -- (163.825pt, -203.83pt)
 -- (163.825pt, -203.83pt)
 -- (163.825pt, -196.58pt)
 -- (163.825pt, -196.58pt)
 -- (120.3pt, -196.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -203.83pt) -- (164.58pt, -203.83pt)
 -- (164.58pt, -203.83pt)
 -- (164.58pt, -195.83pt)
 -- (164.58pt, -195.83pt)
 -- (163.83pt, -195.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(164.58pt, -196.58pt) -- (208.355pt, -196.58pt)
 -- (208.355pt, -196.58pt)
 -- (208.355pt, -195.83pt)
 -- (208.355pt, -195.83pt)
 -- (164.58pt, -195.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -203.83pt) -- (208.355pt, -203.83pt)
 -- (208.355pt, -203.83pt)
 -- (208.355pt, -196.58pt)
 -- (208.355pt, -196.58pt)
 -- (164.58pt, -196.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -203.83pt) -- (209.1pt, -203.83pt)
 -- (209.1pt, -203.83pt)
 -- (209.1pt, -195.83pt)
 -- (209.1pt, -195.83pt)
 -- (208.35pt, -195.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -196.58pt) -- (252.85pt, -196.58pt)
 -- (252.85pt, -196.58pt)
 -- (252.85pt, -195.83pt)
 -- (252.85pt, -195.83pt)
 -- (209.1pt, -195.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -203.83pt) -- (252.85pt, -203.83pt)
 -- (252.85pt, -203.83pt)
 -- (252.85pt, -196.58pt)
 -- (252.85pt, -196.58pt)
 -- (209.1pt, -196.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -203.83pt) -- (253.6pt, -203.83pt)
 -- (253.6pt, -203.83pt)
 -- (253.6pt, -195.83pt)
 -- (253.6pt, -195.83pt)
 -- (252.85pt, -195.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(253.6pt, -196.58pt) -- (297.125pt, -196.58pt)
 -- (297.125pt, -196.58pt)
 -- (297.125pt, -195.83pt)
 -- (297.125pt, -195.83pt)
 -- (253.6pt, -195.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -203.83pt) -- (297.125pt, -203.83pt)
 -- (297.125pt, -203.83pt)
 -- (297.125pt, -196.58pt)
 -- (297.125pt, -196.58pt)
 -- (253.6pt, -196.58pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -203.83pt) -- (297.88pt, -203.83pt)
 -- (297.88pt, -203.83pt)
 -- (297.88pt, -195.83pt)
 -- (297.88pt, -195.83pt)
 -- (297.13pt, -195.83pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.025pt, -219.08pt) -- (120.05pt, -219.08pt)
 -- (120.05pt, -219.08pt)
 -- (120.05pt, -211.83pt)
 -- (120.05pt, -211.83pt)
 -- (43.025pt, -211.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -219.08pt) -- (43.275pt, -219.08pt)
 -- (43.275pt, -219.08pt)
 -- (43.275pt, -203.83pt)
 -- (43.275pt, -203.83pt)
 -- (42.525pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.05pt, -219.08pt) -- (164.325pt, -219.08pt)
 -- (164.325pt, -219.08pt)
 -- (164.325pt, -211.83pt)
 -- (164.325pt, -211.83pt)
 -- (120.05pt, -211.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -219.08pt) -- (120.3pt, -219.08pt)
 -- (120.3pt, -219.08pt)
 -- (120.3pt, -203.83pt)
 -- (120.3pt, -203.83pt)
 -- (119.55pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -219.08pt) -- (208.355pt, -219.08pt)
 -- (208.355pt, -219.08pt)
 -- (208.355pt, -211.83pt)
 -- (208.355pt, -211.83pt)
 -- (164.58pt, -211.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -219.08pt) -- (164.58pt, -219.08pt)
 -- (164.58pt, -219.08pt)
 -- (164.58pt, -203.83pt)
 -- (164.58pt, -203.83pt)
 -- (163.83pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -219.08pt) -- (252.85pt, -219.08pt)
 -- (252.85pt, -219.08pt)
 -- (252.85pt, -211.83pt)
 -- (252.85pt, -211.83pt)
 -- (209.1pt, -211.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -219.08pt) -- (209.1pt, -219.08pt)
 -- (209.1pt, -219.08pt)
 -- (209.1pt, -203.83pt)
 -- (209.1pt, -203.83pt)
 -- (208.35pt, -203.83pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -219.08pt) -- (297.125pt, -219.08pt)
 -- (297.125pt, -219.08pt)
 -- (297.125pt, -211.83pt)
 -- (297.125pt, -211.83pt)
 -- (253.6pt, -211.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -219.08pt) -- (253.6pt, -219.08pt)
 -- (253.6pt, -219.08pt)
 -- (253.6pt, -203.83pt)
 -- (253.6pt, -203.83pt)
 -- (252.85pt, -203.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -219.08pt) -- (297.88pt, -219.08pt)
 -- (297.88pt, -219.08pt)
 -- (297.88pt, -203.83pt)
 -- (297.88pt, -203.83pt)
 -- (297.13pt, -203.83pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -242.33pt) -- (119.8pt, -242.33pt)
 -- (119.8pt, -242.33pt)
 -- (119.8pt, -219.83pt)
 -- (119.8pt, -219.83pt)
 -- (43.275pt, -219.83pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -235.08pt) -- (119.8pt, -235.08pt)
 -- (119.8pt, -235.08pt)
 -- (119.8pt, -227.08pt)
 -- (119.8pt, -227.08pt)
 -- (43.275pt, -227.08pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(50.275pt, -235.08pt) -- (112.8pt, -235.08pt)
 -- (112.8pt, -235.08pt)
 -- (112.8pt, -227.08pt)
 -- (112.8pt, -227.08pt)
 -- (50.275pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(43.275pt, -235.08pt) -- (119.8pt, -235.08pt)
 -- (119.8pt, -235.08pt)
 -- (119.8pt, -227.08pt)
 -- (119.8pt, -227.08pt)
 -- (43.275pt, -227.08pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57.525,-233.58){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Failure rate (\%) }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(120.3pt, -242.33pt) -- (164.075pt, -242.33pt)
 -- (164.075pt, -242.33pt)
 -- (164.075pt, -219.83pt)
 -- (164.075pt, -219.83pt)
 -- (120.3pt, -219.83pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -235.08pt) -- (164.075pt, -235.08pt)
 -- (164.075pt, -235.08pt)
 -- (164.075pt, -227.08pt)
 -- (164.075pt, -227.08pt)
 -- (120.3pt, -227.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(127.3pt, -235.08pt) -- (157.325pt, -235.08pt)
 -- (157.325pt, -235.08pt)
 -- (157.325pt, -227.08pt)
 -- (157.325pt, -227.08pt)
 -- (127.3pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(120.3pt, -235.08pt) -- (164.075pt, -235.08pt)
 -- (164.075pt, -235.08pt)
 -- (164.075pt, -227.08pt)
 -- (164.075pt, -227.08pt)
 -- (120.3pt, -227.08pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.58,-233.58){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12.98 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(164.83pt, -235.08pt) -- (208.605pt, -235.08pt)
 -- (208.605pt, -235.08pt)
 -- (208.605pt, -227.08pt)
 -- (208.605pt, -227.08pt)
 -- (164.83pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -235.08pt) -- (208.605pt, -235.08pt)
 -- (208.605pt, -235.08pt)
 -- (208.605pt, -227.08pt)
 -- (208.605pt, -227.08pt)
 -- (164.83pt, -227.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.83pt, -235.08pt) -- (208.605pt, -235.08pt)
 -- (208.605pt, -235.08pt)
 -- (208.605pt, -227.08pt)
 -- (208.605pt, -227.08pt)
 -- (164.83pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(164.83pt, -235.08pt) -- (208.605pt, -235.08pt)
 -- (208.605pt, -235.08pt)
 -- (208.605pt, -227.08pt)
 -- (208.605pt, -227.08pt)
 -- (164.83pt, -227.08pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(177.83,-233.58){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12.62 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(209.35pt, -235.08pt) -- (252.85pt, -235.08pt)
 -- (252.85pt, -235.08pt)
 -- (252.85pt, -227.08pt)
 -- (252.85pt, -227.08pt)
 -- (209.35pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -235.08pt) -- (252.85pt, -235.08pt)
 -- (252.85pt, -235.08pt)
 -- (252.85pt, -227.08pt)
 -- (252.85pt, -227.08pt)
 -- (209.35pt, -227.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.35pt, -235.08pt) -- (252.85pt, -235.08pt)
 -- (252.85pt, -235.08pt)
 -- (252.85pt, -227.08pt)
 -- (252.85pt, -227.08pt)
 -- (209.35pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(209.35pt, -235.08pt) -- (252.85pt, -235.08pt)
 -- (252.85pt, -235.08pt)
 -- (252.85pt, -227.08pt)
 -- (252.85pt, -227.08pt)
 -- (209.35pt, -227.08pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.35,-233.58){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11.77 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(253.6pt, -235.08pt) -- (297.375pt, -235.08pt)
 -- (297.375pt, -235.08pt)
 -- (297.375pt, -227.08pt)
 -- (297.375pt, -227.08pt)
 -- (253.6pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -235.08pt) -- (297.375pt, -235.08pt)
 -- (297.375pt, -235.08pt)
 -- (297.375pt, -227.08pt)
 -- (297.375pt, -227.08pt)
 -- (253.6pt, -227.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -235.08pt) -- (297.375pt, -235.08pt)
 -- (297.375pt, -235.08pt)
 -- (297.375pt, -227.08pt)
 -- (297.375pt, -227.08pt)
 -- (253.6pt, -227.08pt) -- cycle
;
\begin{scope}
\clip
(253.6pt, -235.08pt) -- (297.375pt, -235.08pt)
 -- (297.375pt, -235.08pt)
 -- (297.375pt, -227.08pt)
 -- (297.375pt, -227.08pt)
 -- (253.6pt, -227.08pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(268.63,-233.58){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.60 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(42.525pt, -227.08pt) -- (43.275pt, -227.08pt)
 -- (43.275pt, -227.08pt)
 -- (43.275pt, -219.08pt)
 -- (43.275pt, -219.08pt)
 -- (42.525pt, -219.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -219.83pt) -- (119.55pt, -219.83pt)
 -- (119.55pt, -219.83pt)
 -- (119.55pt, -219.08pt)
 -- (119.55pt, -219.08pt)
 -- (43.275pt, -219.08pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.275pt, -227.08pt) -- (119.55pt, -227.08pt)
 -- (119.55pt, -227.08pt)
 -- (119.55pt, -219.83pt)
 -- (119.55pt, -219.83pt)
 -- (43.275pt, -219.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -227.08pt) -- (120.3pt, -227.08pt)
 -- (120.3pt, -227.08pt)
 -- (120.3pt, -219.08pt)
 -- (120.3pt, -219.08pt)
 -- (119.55pt, -219.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -219.83pt) -- (163.825pt, -219.83pt)
 -- (163.825pt, -219.83pt)
 -- (163.825pt, -219.08pt)
 -- (163.825pt, -219.08pt)
 -- (120.3pt, -219.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.3pt, -227.08pt) -- (163.825pt, -227.08pt)
 -- (163.825pt, -227.08pt)
 -- (163.825pt, -219.83pt)
 -- (163.825pt, -219.83pt)
 -- (120.3pt, -219.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -227.08pt) -- (164.58pt, -227.08pt)
 -- (164.58pt, -227.08pt)
 -- (164.58pt, -219.08pt)
 -- (164.58pt, -219.08pt)
 -- (163.83pt, -219.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(164.58pt, -219.83pt) -- (208.355pt, -219.83pt)
 -- (208.355pt, -219.83pt)
 -- (208.355pt, -219.08pt)
 -- (208.355pt, -219.08pt)
 -- (164.58pt, -219.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -227.08pt) -- (208.355pt, -227.08pt)
 -- (208.355pt, -227.08pt)
 -- (208.355pt, -219.83pt)
 -- (208.355pt, -219.83pt)
 -- (164.58pt, -219.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -227.08pt) -- (209.1pt, -227.08pt)
 -- (209.1pt, -227.08pt)
 -- (209.1pt, -219.08pt)
 -- (209.1pt, -219.08pt)
 -- (208.35pt, -219.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -219.83pt) -- (252.85pt, -219.83pt)
 -- (252.85pt, -219.83pt)
 -- (252.85pt, -219.08pt)
 -- (252.85pt, -219.08pt)
 -- (209.1pt, -219.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -227.08pt) -- (252.85pt, -227.08pt)
 -- (252.85pt, -227.08pt)
 -- (252.85pt, -219.83pt)
 -- (252.85pt, -219.83pt)
 -- (209.1pt, -219.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -227.08pt) -- (253.6pt, -227.08pt)
 -- (253.6pt, -227.08pt)
 -- (253.6pt, -219.08pt)
 -- (253.6pt, -219.08pt)
 -- (252.85pt, -219.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(253.6pt, -219.83pt) -- (297.125pt, -219.83pt)
 -- (297.125pt, -219.83pt)
 -- (297.125pt, -219.08pt)
 -- (297.125pt, -219.08pt)
 -- (253.6pt, -219.08pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -227.08pt) -- (297.125pt, -227.08pt)
 -- (297.125pt, -227.08pt)
 -- (297.125pt, -219.83pt)
 -- (297.125pt, -219.83pt)
 -- (253.6pt, -219.83pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -227.08pt) -- (297.88pt, -227.08pt)
 -- (297.88pt, -227.08pt)
 -- (297.88pt, -219.08pt)
 -- (297.88pt, -219.08pt)
 -- (297.13pt, -219.08pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(43.025pt, -242.33pt) -- (120.05pt, -242.33pt)
 -- (120.05pt, -242.33pt)
 -- (120.05pt, -235.08pt)
 -- (120.05pt, -235.08pt)
 -- (43.025pt, -235.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -242.33pt) -- (43.275pt, -242.33pt)
 -- (43.275pt, -242.33pt)
 -- (43.275pt, -227.08pt)
 -- (43.275pt, -227.08pt)
 -- (42.525pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -243.08pt) -- (43.275pt, -243.08pt)
 -- (43.275pt, -243.08pt)
 -- (43.275pt, -242.33pt)
 -- (43.275pt, -242.33pt)
 -- (42.525pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(42.525pt, -243.08pt) -- (43.275pt, -243.08pt)
 -- (43.275pt, -243.08pt)
 -- (43.275pt, -242.33pt)
 -- (43.275pt, -242.33pt)
 -- (42.525pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(43.275pt, -243.08pt) -- (119.55pt, -243.08pt)
 -- (119.55pt, -243.08pt)
 -- (119.55pt, -242.33pt)
 -- (119.55pt, -242.33pt)
 -- (43.275pt, -242.33pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(120.05pt, -242.33pt) -- (164.325pt, -242.33pt)
 -- (164.325pt, -242.33pt)
 -- (164.325pt, -235.08pt)
 -- (164.325pt, -235.08pt)
 -- (120.05pt, -235.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -242.33pt) -- (120.3pt, -242.33pt)
 -- (120.3pt, -242.33pt)
 -- (120.3pt, -227.08pt)
 -- (120.3pt, -227.08pt)
 -- (119.55pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(119.55pt, -243.08pt) -- (120.3pt, -243.08pt)
 -- (120.3pt, -243.08pt)
 -- (120.3pt, -242.33pt)
 -- (120.3pt, -242.33pt)
 -- (119.55pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(120.3pt, -243.08pt) -- (163.825pt, -243.08pt)
 -- (163.825pt, -243.08pt)
 -- (163.825pt, -242.33pt)
 -- (163.825pt, -242.33pt)
 -- (120.3pt, -242.33pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(164.58pt, -242.33pt) -- (208.355pt, -242.33pt)
 -- (208.355pt, -242.33pt)
 -- (208.355pt, -235.08pt)
 -- (208.355pt, -235.08pt)
 -- (164.58pt, -235.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -242.33pt) -- (164.58pt, -242.33pt)
 -- (164.58pt, -242.33pt)
 -- (164.58pt, -227.08pt)
 -- (164.58pt, -227.08pt)
 -- (163.83pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(163.83pt, -243.08pt) -- (164.58pt, -243.08pt)
 -- (164.58pt, -243.08pt)
 -- (164.58pt, -242.33pt)
 -- (164.58pt, -242.33pt)
 -- (163.83pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(164.58pt, -243.08pt) -- (208.355pt, -243.08pt)
 -- (208.355pt, -243.08pt)
 -- (208.355pt, -242.33pt)
 -- (208.355pt, -242.33pt)
 -- (164.58pt, -242.33pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(209.1pt, -242.33pt) -- (252.85pt, -242.33pt)
 -- (252.85pt, -242.33pt)
 -- (252.85pt, -235.08pt)
 -- (252.85pt, -235.08pt)
 -- (209.1pt, -235.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -242.33pt) -- (209.1pt, -242.33pt)
 -- (209.1pt, -242.33pt)
 -- (209.1pt, -227.08pt)
 -- (209.1pt, -227.08pt)
 -- (208.35pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(208.35pt, -243.08pt) -- (209.1pt, -243.08pt)
 -- (209.1pt, -243.08pt)
 -- (209.1pt, -242.33pt)
 -- (209.1pt, -242.33pt)
 -- (208.35pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(209.1pt, -243.08pt) -- (252.85pt, -243.08pt)
 -- (252.85pt, -243.08pt)
 -- (252.85pt, -242.33pt)
 -- (252.85pt, -242.33pt)
 -- (209.1pt, -242.33pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(253.6pt, -242.33pt) -- (297.125pt, -242.33pt)
 -- (297.125pt, -242.33pt)
 -- (297.125pt, -235.08pt)
 -- (297.125pt, -235.08pt)
 -- (253.6pt, -235.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -242.33pt) -- (253.6pt, -242.33pt)
 -- (253.6pt, -242.33pt)
 -- (253.6pt, -227.08pt)
 -- (253.6pt, -227.08pt)
 -- (252.85pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(252.85pt, -243.08pt) -- (253.6pt, -243.08pt)
 -- (253.6pt, -243.08pt)
 -- (253.6pt, -242.33pt)
 -- (253.6pt, -242.33pt)
 -- (252.85pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(253.6pt, -243.08pt) -- (297.125pt, -243.08pt)
 -- (297.125pt, -243.08pt)
 -- (297.125pt, -242.33pt)
 -- (297.125pt, -242.33pt)
 -- (253.6pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -242.33pt) -- (297.88pt, -242.33pt)
 -- (297.88pt, -242.33pt)
 -- (297.88pt, -227.08pt)
 -- (297.88pt, -227.08pt)
 -- (297.13pt, -227.08pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -243.08pt) -- (297.88pt, -243.08pt)
 -- (297.88pt, -243.08pt)
 -- (297.88pt, -242.33pt)
 -- (297.88pt, -242.33pt)
 -- (297.13pt, -242.33pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(297.13pt, -243.08pt) -- (297.88pt, -243.08pt)
 -- (297.88pt, -243.08pt)
 -- (297.88pt, -242.33pt)
 -- (297.88pt, -242.33pt)
 -- (297.13pt, -242.33pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(60.275,-263.82){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}To better understand how well the fine-tuned model }
\put(46.025,-276.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generalizes, we have run a third experiment in which we fine-}
\put(46.025,-288.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tune GPT4o to count the number of “a” and “m” letters }
\put(46.025,-300.35){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}respectively and compare the results of the fine-tuned models }
\put(46.025,-312.6){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when used to count the letter they were fine-tuned for and the }
\put(46.025,-324.85){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other two letters. The results are summarized in Table 4 and }
\put(46.025,-337.1){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}show that the fine-tuned models are able to generalize for other }
\put(46.025,-349.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters and not only for the one fine-tuned, except for the vowel }
\put(46.025,-361.37){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“a” where results are similar for the base model and the other }
\put(46.025,-373.62){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters finetuned models. Therefore, it seems that in the fine-}
\put(46.025,-385.87){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tuning the model is not only learning to count the letter used for }
\put(46.025,-398.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training but also to some extent is learning to count other }
\put(46.025,-410.12){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}letters. This capability of LLMs to generalize shows the }
\put(46.025,-422.4){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}potential of LLMs to adapt to new tasks by fune-tuning. }
\put(64.525,-439.65){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_33271}TABLE 4. Failure rates (\%) of the models in the 7,790 test words }
\put(64.525,-450.4){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when counting the three letters }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(61.775pt, -477.15pt) -- (132.05pt, -477.15pt)
 -- (132.05pt, -477.15pt)
 -- (132.05pt, -454.65pt)
 -- (132.05pt, -454.65pt)
 -- (61.775pt, -454.65pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -469.9pt) -- (132.05pt, -469.9pt)
 -- (132.05pt, -469.9pt)
 -- (132.05pt, -461.9pt)
 -- (132.05pt, -461.9pt)
 -- (61.775pt, -461.9pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(68.525pt, -469.9pt) -- (125.05pt, -469.9pt)
 -- (125.05pt, -469.9pt)
 -- (125.05pt, -461.9pt)
 -- (125.05pt, -461.9pt)
 -- (68.525pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -469.9pt) -- (132.05pt, -469.9pt)
 -- (132.05pt, -469.9pt)
 -- (132.05pt, -461.9pt)
 -- (132.05pt, -461.9pt)
 -- (61.775pt, -461.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.3,-468.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Model }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(132.8pt, -477.15pt) -- (190.075pt, -477.15pt)
 -- (190.075pt, -477.15pt)
 -- (190.075pt, -454.65pt)
 -- (190.075pt, -454.65pt)
 -- (132.8pt, -454.65pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -469.9pt) -- (190.075pt, -469.9pt)
 -- (190.075pt, -469.9pt)
 -- (190.075pt, -461.9pt)
 -- (190.075pt, -461.9pt)
 -- (132.8pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(139.58pt, -469.9pt) -- (183.33pt, -469.9pt)
 -- (183.33pt, -469.9pt)
 -- (183.33pt, -461.9pt)
 -- (183.33pt, -461.9pt)
 -- (139.58pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -469.9pt) -- (190.075pt, -469.9pt)
 -- (190.075pt, -469.9pt)
 -- (190.075pt, -461.9pt)
 -- (190.075pt, -461.9pt)
 -- (132.8pt, -461.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.83,-468.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Counting “r” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(190.83pt, -469.9pt) -- (234.355pt, -469.9pt)
 -- (234.355pt, -469.9pt)
 -- (234.355pt, -461.9pt)
 -- (234.355pt, -461.9pt)
 -- (190.83pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -469.9pt) -- (234.355pt, -469.9pt)
 -- (234.355pt, -469.9pt)
 -- (234.355pt, -461.9pt)
 -- (234.355pt, -461.9pt)
 -- (190.83pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.83pt, -469.9pt) -- (234.355pt, -469.9pt)
 -- (234.355pt, -469.9pt)
 -- (234.355pt, -461.9pt)
 -- (234.355pt, -461.9pt)
 -- (190.83pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -469.9pt) -- (234.355pt, -469.9pt)
 -- (234.355pt, -469.9pt)
 -- (234.355pt, -461.9pt)
 -- (234.355pt, -461.9pt)
 -- (190.83pt, -461.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(193.33,-468.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Counting “a” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(235.1pt, -469.9pt) -- (278.875pt, -469.9pt)
 -- (278.875pt, -469.9pt)
 -- (278.875pt, -461.9pt)
 -- (278.875pt, -461.9pt)
 -- (235.1pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -469.9pt) -- (278.875pt, -469.9pt)
 -- (278.875pt, -469.9pt)
 -- (278.875pt, -461.9pt)
 -- (278.875pt, -461.9pt)
 -- (235.1pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -469.9pt) -- (278.875pt, -469.9pt)
 -- (278.875pt, -469.9pt)
 -- (278.875pt, -461.9pt)
 -- (278.875pt, -461.9pt)
 -- (235.1pt, -461.9pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -469.9pt) -- (278.875pt, -469.9pt)
 -- (278.875pt, -469.9pt)
 -- (278.875pt, -461.9pt)
 -- (278.875pt, -461.9pt)
 -- (235.1pt, -461.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(236.6,-468.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Counting “m” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(61.025pt, -461.9pt) -- (61.775pt, -461.9pt)
 -- (61.775pt, -461.9pt)
 -- (61.775pt, -453.9pt)
 -- (61.775pt, -453.9pt)
 -- (61.025pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -454.65pt) -- (61.775pt, -454.65pt)
 -- (61.775pt, -454.65pt)
 -- (61.775pt, -453.9pt)
 -- (61.775pt, -453.9pt)
 -- (61.025pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -454.65pt) -- (131.8pt, -454.65pt)
 -- (131.8pt, -454.65pt)
 -- (131.8pt, -453.9pt)
 -- (131.8pt, -453.9pt)
 -- (61.775pt, -453.9pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -461.9pt) -- (131.8pt, -461.9pt)
 -- (131.8pt, -461.9pt)
 -- (131.8pt, -454.65pt)
 -- (131.8pt, -454.65pt)
 -- (61.775pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -461.9pt) -- (132.55pt, -461.9pt)
 -- (132.55pt, -461.9pt)
 -- (132.55pt, -454.65pt)
 -- (132.55pt, -454.65pt)
 -- (131.8pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -454.65pt) -- (132.55pt, -454.65pt)
 -- (132.55pt, -454.65pt)
 -- (132.55pt, -453.9pt)
 -- (132.55pt, -453.9pt)
 -- (131.8pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -454.65pt) -- (189.825pt, -454.65pt)
 -- (189.825pt, -454.65pt)
 -- (189.825pt, -453.9pt)
 -- (189.825pt, -453.9pt)
 -- (132.55pt, -453.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.55pt, -461.9pt) -- (189.825pt, -461.9pt)
 -- (189.825pt, -461.9pt)
 -- (189.825pt, -454.65pt)
 -- (189.825pt, -454.65pt)
 -- (132.55pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -461.9pt) -- (190.58pt, -461.9pt)
 -- (190.58pt, -461.9pt)
 -- (190.58pt, -454.65pt)
 -- (190.58pt, -454.65pt)
 -- (189.83pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -454.65pt) -- (190.58pt, -454.65pt)
 -- (190.58pt, -454.65pt)
 -- (190.58pt, -453.9pt)
 -- (190.58pt, -453.9pt)
 -- (189.83pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -454.65pt) -- (234.355pt, -454.65pt)
 -- (234.355pt, -454.65pt)
 -- (234.355pt, -453.9pt)
 -- (234.355pt, -453.9pt)
 -- (190.58pt, -453.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -461.9pt) -- (234.355pt, -461.9pt)
 -- (234.355pt, -461.9pt)
 -- (234.355pt, -454.65pt)
 -- (234.355pt, -454.65pt)
 -- (190.58pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -461.9pt) -- (235.1pt, -461.9pt)
 -- (235.1pt, -461.9pt)
 -- (235.1pt, -454.65pt)
 -- (235.1pt, -454.65pt)
 -- (234.35pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -454.65pt) -- (235.1pt, -454.65pt)
 -- (235.1pt, -454.65pt)
 -- (235.1pt, -453.9pt)
 -- (235.1pt, -453.9pt)
 -- (234.35pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -454.65pt) -- (278.875pt, -454.65pt)
 -- (278.875pt, -454.65pt)
 -- (278.875pt, -453.9pt)
 -- (278.875pt, -453.9pt)
 -- (235.1pt, -453.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -461.9pt) -- (278.875pt, -461.9pt)
 -- (278.875pt, -461.9pt)
 -- (278.875pt, -454.65pt)
 -- (278.875pt, -454.65pt)
 -- (235.1pt, -454.65pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -461.9pt) -- (279.63pt, -461.9pt)
 -- (279.63pt, -461.9pt)
 -- (279.63pt, -453.9pt)
 -- (279.63pt, -453.9pt)
 -- (278.88pt, -453.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -454.65pt) -- (279.63pt, -454.65pt)
 -- (279.63pt, -454.65pt)
 -- (279.63pt, -453.9pt)
 -- (279.63pt, -453.9pt)
 -- (278.88pt, -453.9pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.525pt, -477.15pt) -- (132.3pt, -477.15pt)
 -- (132.3pt, -477.15pt)
 -- (132.3pt, -469.9pt)
 -- (132.3pt, -469.9pt)
 -- (61.525pt, -469.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -477.15pt) -- (61.775pt, -477.15pt)
 -- (61.775pt, -477.15pt)
 -- (61.775pt, -461.9pt)
 -- (61.775pt, -461.9pt)
 -- (61.025pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.3pt, -477.15pt) -- (190.325pt, -477.15pt)
 -- (190.325pt, -477.15pt)
 -- (190.325pt, -469.9pt)
 -- (190.325pt, -469.9pt)
 -- (132.3pt, -469.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -477.15pt) -- (132.55pt, -477.15pt)
 -- (132.55pt, -477.15pt)
 -- (132.55pt, -461.9pt)
 -- (132.55pt, -461.9pt)
 -- (131.8pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -477.15pt) -- (234.355pt, -477.15pt)
 -- (234.355pt, -477.15pt)
 -- (234.355pt, -469.9pt)
 -- (234.355pt, -469.9pt)
 -- (190.58pt, -469.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -477.15pt) -- (190.58pt, -477.15pt)
 -- (190.58pt, -477.15pt)
 -- (190.58pt, -461.9pt)
 -- (190.58pt, -461.9pt)
 -- (189.83pt, -461.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -477.15pt) -- (278.875pt, -477.15pt)
 -- (278.875pt, -477.15pt)
 -- (278.875pt, -469.9pt)
 -- (278.875pt, -469.9pt)
 -- (235.1pt, -469.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -477.15pt) -- (235.1pt, -477.15pt)
 -- (235.1pt, -477.15pt)
 -- (235.1pt, -461.9pt)
 -- (235.1pt, -461.9pt)
 -- (234.35pt, -461.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -477.15pt) -- (279.63pt, -477.15pt)
 -- (279.63pt, -477.15pt)
 -- (279.63pt, -461.9pt)
 -- (279.63pt, -461.9pt)
 -- (278.88pt, -461.9pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -500.4pt) -- (132.05pt, -500.4pt)
 -- (132.05pt, -500.4pt)
 -- (132.05pt, -477.65pt)
 -- (132.05pt, -477.65pt)
 -- (61.775pt, -477.65pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -493.15pt) -- (132.05pt, -493.15pt)
 -- (132.05pt, -493.15pt)
 -- (132.05pt, -484.9pt)
 -- (132.05pt, -484.9pt)
 -- (61.775pt, -484.9pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(68.525pt, -493.15pt) -- (125.05pt, -493.15pt)
 -- (125.05pt, -493.15pt)
 -- (125.05pt, -484.9pt)
 -- (125.05pt, -484.9pt)
 -- (68.525pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -493.15pt) -- (132.05pt, -493.15pt)
 -- (132.05pt, -493.15pt)
 -- (132.05pt, -484.9pt)
 -- (132.05pt, -484.9pt)
 -- (61.775pt, -484.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.55,-491.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}GPT4o }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(132.8pt, -500.4pt) -- (190.075pt, -500.4pt)
 -- (190.075pt, -500.4pt)
 -- (190.075pt, -477.65pt)
 -- (190.075pt, -477.65pt)
 -- (132.8pt, -477.65pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -493.15pt) -- (190.075pt, -493.15pt)
 -- (190.075pt, -493.15pt)
 -- (190.075pt, -484.9pt)
 -- (190.075pt, -484.9pt)
 -- (132.8pt, -484.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(139.58pt, -493.15pt) -- (183.33pt, -493.15pt)
 -- (183.33pt, -493.15pt)
 -- (183.33pt, -484.9pt)
 -- (183.33pt, -484.9pt)
 -- (139.58pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -493.15pt) -- (190.075pt, -493.15pt)
 -- (190.075pt, -493.15pt)
 -- (190.075pt, -484.9pt)
 -- (190.075pt, -484.9pt)
 -- (132.8pt, -484.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(152.58,-491.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15.25 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(190.83pt, -493.15pt) -- (234.355pt, -493.15pt)
 -- (234.355pt, -493.15pt)
 -- (234.355pt, -484.9pt)
 -- (234.355pt, -484.9pt)
 -- (190.83pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -493.15pt) -- (234.355pt, -493.15pt)
 -- (234.355pt, -493.15pt)
 -- (234.355pt, -484.9pt)
 -- (234.355pt, -484.9pt)
 -- (190.83pt, -484.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.83pt, -493.15pt) -- (234.355pt, -493.15pt)
 -- (234.355pt, -493.15pt)
 -- (234.355pt, -484.9pt)
 -- (234.355pt, -484.9pt)
 -- (190.83pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -493.15pt) -- (234.355pt, -493.15pt)
 -- (234.355pt, -493.15pt)
 -- (234.355pt, -484.9pt)
 -- (234.355pt, -484.9pt)
 -- (190.83pt, -484.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(203.85,-491.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12.98 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(235.1pt, -493.15pt) -- (278.875pt, -493.15pt)
 -- (278.875pt, -493.15pt)
 -- (278.875pt, -484.9pt)
 -- (278.875pt, -484.9pt)
 -- (235.1pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -493.15pt) -- (278.875pt, -493.15pt)
 -- (278.875pt, -493.15pt)
 -- (278.875pt, -484.9pt)
 -- (278.875pt, -484.9pt)
 -- (235.1pt, -484.9pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -493.15pt) -- (278.875pt, -493.15pt)
 -- (278.875pt, -493.15pt)
 -- (278.875pt, -484.9pt)
 -- (278.875pt, -484.9pt)
 -- (235.1pt, -484.9pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -493.15pt) -- (278.875pt, -493.15pt)
 -- (278.875pt, -493.15pt)
 -- (278.875pt, -484.9pt)
 -- (278.875pt, -484.9pt)
 -- (235.1pt, -484.9pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(248.1,-491.4){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11.77 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(61.025pt, -485.15pt) -- (61.775pt, -485.15pt)
 -- (61.775pt, -485.15pt)
 -- (61.775pt, -477.15pt)
 -- (61.775pt, -477.15pt)
 -- (61.025pt, -477.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -477.9pt) -- (131.8pt, -477.9pt)
 -- (131.8pt, -477.9pt)
 -- (131.8pt, -477.15pt)
 -- (131.8pt, -477.15pt)
 -- (61.775pt, -477.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -485.15pt) -- (131.8pt, -485.15pt)
 -- (131.8pt, -485.15pt)
 -- (131.8pt, -477.9pt)
 -- (131.8pt, -477.9pt)
 -- (61.775pt, -477.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -485.15pt) -- (132.55pt, -485.15pt)
 -- (132.55pt, -485.15pt)
 -- (132.55pt, -477.15pt)
 -- (132.55pt, -477.15pt)
 -- (131.8pt, -477.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -477.9pt) -- (189.825pt, -477.9pt)
 -- (189.825pt, -477.9pt)
 -- (189.825pt, -477.15pt)
 -- (189.825pt, -477.15pt)
 -- (132.55pt, -477.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.55pt, -485.15pt) -- (189.825pt, -485.15pt)
 -- (189.825pt, -485.15pt)
 -- (189.825pt, -477.9pt)
 -- (189.825pt, -477.9pt)
 -- (132.55pt, -477.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -485.15pt) -- (190.58pt, -485.15pt)
 -- (190.58pt, -485.15pt)
 -- (190.58pt, -477.15pt)
 -- (190.58pt, -477.15pt)
 -- (189.83pt, -477.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -477.9pt) -- (234.355pt, -477.9pt)
 -- (234.355pt, -477.9pt)
 -- (234.355pt, -477.15pt)
 -- (234.355pt, -477.15pt)
 -- (190.58pt, -477.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -485.15pt) -- (234.355pt, -485.15pt)
 -- (234.355pt, -485.15pt)
 -- (234.355pt, -477.9pt)
 -- (234.355pt, -477.9pt)
 -- (190.58pt, -477.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -485.15pt) -- (235.1pt, -485.15pt)
 -- (235.1pt, -485.15pt)
 -- (235.1pt, -477.15pt)
 -- (235.1pt, -477.15pt)
 -- (234.35pt, -477.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -477.9pt) -- (278.875pt, -477.9pt)
 -- (278.875pt, -477.9pt)
 -- (278.875pt, -477.15pt)
 -- (278.875pt, -477.15pt)
 -- (235.1pt, -477.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -485.15pt) -- (278.875pt, -485.15pt)
 -- (278.875pt, -485.15pt)
 -- (278.875pt, -477.9pt)
 -- (278.875pt, -477.9pt)
 -- (235.1pt, -477.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -485.15pt) -- (279.63pt, -485.15pt)
 -- (279.63pt, -485.15pt)
 -- (279.63pt, -477.15pt)
 -- (279.63pt, -477.15pt)
 -- (278.88pt, -477.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.525pt, -500.15pt) -- (132.3pt, -500.15pt)
 -- (132.3pt, -500.15pt)
 -- (132.3pt, -492.9pt)
 -- (132.3pt, -492.9pt)
 -- (61.525pt, -492.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -500.15pt) -- (61.775pt, -500.15pt)
 -- (61.775pt, -500.15pt)
 -- (61.775pt, -485.15pt)
 -- (61.775pt, -485.15pt)
 -- (61.025pt, -485.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.3pt, -500.15pt) -- (190.325pt, -500.15pt)
 -- (190.325pt, -500.15pt)
 -- (190.325pt, -492.9pt)
 -- (190.325pt, -492.9pt)
 -- (132.3pt, -492.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -500.15pt) -- (132.55pt, -500.15pt)
 -- (132.55pt, -500.15pt)
 -- (132.55pt, -485.15pt)
 -- (132.55pt, -485.15pt)
 -- (131.8pt, -485.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -500.15pt) -- (234.355pt, -500.15pt)
 -- (234.355pt, -500.15pt)
 -- (234.355pt, -492.9pt)
 -- (234.355pt, -492.9pt)
 -- (190.58pt, -492.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -500.15pt) -- (190.58pt, -500.15pt)
 -- (190.58pt, -500.15pt)
 -- (190.58pt, -485.15pt)
 -- (190.58pt, -485.15pt)
 -- (189.83pt, -485.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -500.15pt) -- (278.875pt, -500.15pt)
 -- (278.875pt, -500.15pt)
 -- (278.875pt, -492.9pt)
 -- (278.875pt, -492.9pt)
 -- (235.1pt, -492.9pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -500.15pt) -- (235.1pt, -500.15pt)
 -- (235.1pt, -500.15pt)
 -- (235.1pt, -485.15pt)
 -- (235.1pt, -485.15pt)
 -- (234.35pt, -485.15pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -500.15pt) -- (279.63pt, -500.15pt)
 -- (279.63pt, -500.15pt)
 -- (279.63pt, -485.15pt)
 -- (279.63pt, -485.15pt)
 -- (278.88pt, -485.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -523.42pt) -- (132.05pt, -523.42pt)
 -- (132.05pt, -523.42pt)
 -- (132.05pt, -500.895pt)
 -- (132.05pt, -500.895pt)
 -- (61.775pt, -500.895pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -516.17pt) -- (132.05pt, -516.17pt)
 -- (132.05pt, -516.17pt)
 -- (132.05pt, -508.17pt)
 -- (132.05pt, -508.17pt)
 -- (61.775pt, -508.17pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(68.525pt, -516.17pt) -- (125.05pt, -516.17pt)
 -- (125.05pt, -516.17pt)
 -- (125.05pt, -508.17pt)
 -- (125.05pt, -508.17pt)
 -- (68.525pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -516.17pt) -- (132.05pt, -516.17pt)
 -- (132.05pt, -516.17pt)
 -- (132.05pt, -508.17pt)
 -- (132.05pt, -508.17pt)
 -- (61.775pt, -508.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(70.525,-514.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Fine-tuned for “r” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(132.8pt, -523.42pt) -- (190.075pt, -523.42pt)
 -- (190.075pt, -523.42pt)
 -- (190.075pt, -500.895pt)
 -- (190.075pt, -500.895pt)
 -- (132.8pt, -500.895pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -516.17pt) -- (190.075pt, -516.17pt)
 -- (190.075pt, -516.17pt)
 -- (190.075pt, -508.17pt)
 -- (190.075pt, -508.17pt)
 -- (132.8pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(139.58pt, -516.17pt) -- (183.33pt, -516.17pt)
 -- (183.33pt, -516.17pt)
 -- (183.33pt, -508.17pt)
 -- (183.33pt, -508.17pt)
 -- (139.58pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -516.17pt) -- (190.075pt, -516.17pt)
 -- (190.075pt, -516.17pt)
 -- (190.075pt, -508.17pt)
 -- (190.075pt, -508.17pt)
 -- (132.8pt, -508.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(154.58,-514.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.74 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(190.83pt, -516.17pt) -- (234.355pt, -516.17pt)
 -- (234.355pt, -516.17pt)
 -- (234.355pt, -508.17pt)
 -- (234.355pt, -508.17pt)
 -- (190.83pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -516.17pt) -- (234.355pt, -516.17pt)
 -- (234.355pt, -516.17pt)
 -- (234.355pt, -508.17pt)
 -- (234.355pt, -508.17pt)
 -- (190.83pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.83pt, -516.17pt) -- (234.355pt, -516.17pt)
 -- (234.355pt, -516.17pt)
 -- (234.355pt, -508.17pt)
 -- (234.355pt, -508.17pt)
 -- (190.83pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -516.17pt) -- (234.355pt, -516.17pt)
 -- (234.355pt, -516.17pt)
 -- (234.355pt, -508.17pt)
 -- (234.355pt, -508.17pt)
 -- (190.83pt, -508.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(203.85,-514.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12.61 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(235.1pt, -516.17pt) -- (278.875pt, -516.17pt)
 -- (278.875pt, -516.17pt)
 -- (278.875pt, -508.17pt)
 -- (278.875pt, -508.17pt)
 -- (235.1pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -516.17pt) -- (278.875pt, -516.17pt)
 -- (278.875pt, -516.17pt)
 -- (278.875pt, -508.17pt)
 -- (278.875pt, -508.17pt)
 -- (235.1pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -516.17pt) -- (278.875pt, -516.17pt)
 -- (278.875pt, -516.17pt)
 -- (278.875pt, -508.17pt)
 -- (278.875pt, -508.17pt)
 -- (235.1pt, -508.17pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -516.17pt) -- (278.875pt, -516.17pt)
 -- (278.875pt, -516.17pt)
 -- (278.875pt, -508.17pt)
 -- (278.875pt, -508.17pt)
 -- (235.1pt, -508.17pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(250.1,-514.67){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.60 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(61.025pt, -508.17pt) -- (61.775pt, -508.17pt)
 -- (61.775pt, -508.17pt)
 -- (61.775pt, -500.145pt)
 -- (61.775pt, -500.145pt)
 -- (61.025pt, -500.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -500.9pt) -- (131.8pt, -500.9pt)
 -- (131.8pt, -500.9pt)
 -- (131.8pt, -500.15pt)
 -- (131.8pt, -500.15pt)
 -- (61.775pt, -500.15pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -508.17pt) -- (131.8pt, -508.17pt)
 -- (131.8pt, -508.17pt)
 -- (131.8pt, -500.895pt)
 -- (131.8pt, -500.895pt)
 -- (61.775pt, -500.895pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -508.17pt) -- (132.55pt, -508.17pt)
 -- (132.55pt, -508.17pt)
 -- (132.55pt, -500.145pt)
 -- (132.55pt, -500.145pt)
 -- (131.8pt, -500.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -500.9pt) -- (189.825pt, -500.9pt)
 -- (189.825pt, -500.9pt)
 -- (189.825pt, -500.15pt)
 -- (189.825pt, -500.15pt)
 -- (132.55pt, -500.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.55pt, -508.17pt) -- (189.825pt, -508.17pt)
 -- (189.825pt, -508.17pt)
 -- (189.825pt, -500.895pt)
 -- (189.825pt, -500.895pt)
 -- (132.55pt, -500.895pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -508.17pt) -- (190.58pt, -508.17pt)
 -- (190.58pt, -508.17pt)
 -- (190.58pt, -500.145pt)
 -- (190.58pt, -500.145pt)
 -- (189.83pt, -500.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -500.9pt) -- (234.355pt, -500.9pt)
 -- (234.355pt, -500.9pt)
 -- (234.355pt, -500.15pt)
 -- (234.355pt, -500.15pt)
 -- (190.58pt, -500.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -508.17pt) -- (234.355pt, -508.17pt)
 -- (234.355pt, -508.17pt)
 -- (234.355pt, -500.895pt)
 -- (234.355pt, -500.895pt)
 -- (190.58pt, -500.895pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -508.17pt) -- (235.1pt, -508.17pt)
 -- (235.1pt, -508.17pt)
 -- (235.1pt, -500.145pt)
 -- (235.1pt, -500.145pt)
 -- (234.35pt, -500.145pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -500.9pt) -- (278.875pt, -500.9pt)
 -- (278.875pt, -500.9pt)
 -- (278.875pt, -500.15pt)
 -- (278.875pt, -500.15pt)
 -- (235.1pt, -500.15pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -508.17pt) -- (278.875pt, -508.17pt)
 -- (278.875pt, -508.17pt)
 -- (278.875pt, -500.895pt)
 -- (278.875pt, -500.895pt)
 -- (235.1pt, -500.895pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -508.17pt) -- (279.63pt, -508.17pt)
 -- (279.63pt, -508.17pt)
 -- (279.63pt, -500.145pt)
 -- (279.63pt, -500.145pt)
 -- (278.88pt, -500.145pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.525pt, -523.42pt) -- (132.3pt, -523.42pt)
 -- (132.3pt, -523.42pt)
 -- (132.3pt, -516.17pt)
 -- (132.3pt, -516.17pt)
 -- (61.525pt, -516.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -523.42pt) -- (61.775pt, -523.42pt)
 -- (61.775pt, -523.42pt)
 -- (61.775pt, -508.17pt)
 -- (61.775pt, -508.17pt)
 -- (61.025pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.3pt, -523.42pt) -- (190.325pt, -523.42pt)
 -- (190.325pt, -523.42pt)
 -- (190.325pt, -516.17pt)
 -- (190.325pt, -516.17pt)
 -- (132.3pt, -516.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -523.42pt) -- (132.55pt, -523.42pt)
 -- (132.55pt, -523.42pt)
 -- (132.55pt, -508.17pt)
 -- (132.55pt, -508.17pt)
 -- (131.8pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -523.42pt) -- (234.355pt, -523.42pt)
 -- (234.355pt, -523.42pt)
 -- (234.355pt, -516.17pt)
 -- (234.355pt, -516.17pt)
 -- (190.58pt, -516.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -523.42pt) -- (190.58pt, -523.42pt)
 -- (190.58pt, -523.42pt)
 -- (190.58pt, -508.17pt)
 -- (190.58pt, -508.17pt)
 -- (189.83pt, -508.17pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -523.42pt) -- (278.875pt, -523.42pt)
 -- (278.875pt, -523.42pt)
 -- (278.875pt, -516.17pt)
 -- (278.875pt, -516.17pt)
 -- (235.1pt, -516.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -523.42pt) -- (235.1pt, -523.42pt)
 -- (235.1pt, -523.42pt)
 -- (235.1pt, -508.17pt)
 -- (235.1pt, -508.17pt)
 -- (234.35pt, -508.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -523.42pt) -- (279.63pt, -523.42pt)
 -- (279.63pt, -523.42pt)
 -- (279.63pt, -508.17pt)
 -- (279.63pt, -508.17pt)
 -- (278.88pt, -508.17pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -546.67pt) -- (132.05pt, -546.67pt)
 -- (132.05pt, -546.67pt)
 -- (132.05pt, -524.17pt)
 -- (132.05pt, -524.17pt)
 -- (61.775pt, -524.17pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -539.42pt) -- (132.05pt, -539.42pt)
 -- (132.05pt, -539.42pt)
 -- (132.05pt, -531.42pt)
 -- (132.05pt, -531.42pt)
 -- (61.775pt, -531.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(68.525pt, -539.42pt) -- (125.05pt, -539.42pt)
 -- (125.05pt, -539.42pt)
 -- (125.05pt, -531.42pt)
 -- (125.05pt, -531.42pt)
 -- (68.525pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -539.42pt) -- (132.05pt, -539.42pt)
 -- (132.05pt, -539.42pt)
 -- (132.05pt, -531.42pt)
 -- (132.05pt, -531.42pt)
 -- (61.775pt, -531.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.775,-537.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Fine-tuned for “a” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(132.8pt, -546.67pt) -- (190.075pt, -546.67pt)
 -- (190.075pt, -546.67pt)
 -- (190.075pt, -524.17pt)
 -- (190.075pt, -524.17pt)
 -- (132.8pt, -524.17pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -539.42pt) -- (190.075pt, -539.42pt)
 -- (190.075pt, -539.42pt)
 -- (190.075pt, -531.42pt)
 -- (190.075pt, -531.42pt)
 -- (132.8pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(139.58pt, -539.42pt) -- (183.33pt, -539.42pt)
 -- (183.33pt, -539.42pt)
 -- (183.33pt, -531.42pt)
 -- (183.33pt, -531.42pt)
 -- (139.58pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -539.42pt) -- (190.075pt, -539.42pt)
 -- (190.075pt, -539.42pt)
 -- (190.075pt, -531.42pt)
 -- (190.075pt, -531.42pt)
 -- (132.8pt, -531.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(154.58,-537.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8.42 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(190.83pt, -539.42pt) -- (234.355pt, -539.42pt)
 -- (234.355pt, -539.42pt)
 -- (234.355pt, -531.42pt)
 -- (234.355pt, -531.42pt)
 -- (190.83pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -539.42pt) -- (234.355pt, -539.42pt)
 -- (234.355pt, -539.42pt)
 -- (234.355pt, -531.42pt)
 -- (234.355pt, -531.42pt)
 -- (190.83pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.83pt, -539.42pt) -- (234.355pt, -539.42pt)
 -- (234.355pt, -539.42pt)
 -- (234.355pt, -531.42pt)
 -- (234.355pt, -531.42pt)
 -- (190.83pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -539.42pt) -- (234.355pt, -539.42pt)
 -- (234.355pt, -539.42pt)
 -- (234.355pt, -531.42pt)
 -- (234.355pt, -531.42pt)
 -- (190.83pt, -531.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(205.85,-537.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.44 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(235.1pt, -539.42pt) -- (278.875pt, -539.42pt)
 -- (278.875pt, -539.42pt)
 -- (278.875pt, -531.42pt)
 -- (278.875pt, -531.42pt)
 -- (235.1pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -539.42pt) -- (278.875pt, -539.42pt)
 -- (278.875pt, -539.42pt)
 -- (278.875pt, -531.42pt)
 -- (278.875pt, -531.42pt)
 -- (235.1pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -539.42pt) -- (278.875pt, -539.42pt)
 -- (278.875pt, -539.42pt)
 -- (278.875pt, -531.42pt)
 -- (278.875pt, -531.42pt)
 -- (235.1pt, -531.42pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -539.42pt) -- (278.875pt, -539.42pt)
 -- (278.875pt, -539.42pt)
 -- (278.875pt, -531.42pt)
 -- (278.875pt, -531.42pt)
 -- (235.1pt, -531.42pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(250.1,-537.92){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.85 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(61.025pt, -531.42pt) -- (61.775pt, -531.42pt)
 -- (61.775pt, -531.42pt)
 -- (61.775pt, -523.42pt)
 -- (61.775pt, -523.42pt)
 -- (61.025pt, -523.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -524.17pt) -- (131.8pt, -524.17pt)
 -- (131.8pt, -524.17pt)
 -- (131.8pt, -523.42pt)
 -- (131.8pt, -523.42pt)
 -- (61.775pt, -523.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -531.42pt) -- (131.8pt, -531.42pt)
 -- (131.8pt, -531.42pt)
 -- (131.8pt, -524.17pt)
 -- (131.8pt, -524.17pt)
 -- (61.775pt, -524.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -531.42pt) -- (132.55pt, -531.42pt)
 -- (132.55pt, -531.42pt)
 -- (132.55pt, -523.42pt)
 -- (132.55pt, -523.42pt)
 -- (131.8pt, -523.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -524.17pt) -- (189.825pt, -524.17pt)
 -- (189.825pt, -524.17pt)
 -- (189.825pt, -523.42pt)
 -- (189.825pt, -523.42pt)
 -- (132.55pt, -523.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.55pt, -531.42pt) -- (189.825pt, -531.42pt)
 -- (189.825pt, -531.42pt)
 -- (189.825pt, -524.17pt)
 -- (189.825pt, -524.17pt)
 -- (132.55pt, -524.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -531.42pt) -- (190.58pt, -531.42pt)
 -- (190.58pt, -531.42pt)
 -- (190.58pt, -523.42pt)
 -- (190.58pt, -523.42pt)
 -- (189.83pt, -523.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -524.17pt) -- (234.355pt, -524.17pt)
 -- (234.355pt, -524.17pt)
 -- (234.355pt, -523.42pt)
 -- (234.355pt, -523.42pt)
 -- (190.58pt, -523.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -531.42pt) -- (234.355pt, -531.42pt)
 -- (234.355pt, -531.42pt)
 -- (234.355pt, -524.17pt)
 -- (234.355pt, -524.17pt)
 -- (190.58pt, -524.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -531.42pt) -- (235.1pt, -531.42pt)
 -- (235.1pt, -531.42pt)
 -- (235.1pt, -523.42pt)
 -- (235.1pt, -523.42pt)
 -- (234.35pt, -523.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -524.17pt) -- (278.875pt, -524.17pt)
 -- (278.875pt, -524.17pt)
 -- (278.875pt, -523.42pt)
 -- (278.875pt, -523.42pt)
 -- (235.1pt, -523.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -531.42pt) -- (278.875pt, -531.42pt)
 -- (278.875pt, -531.42pt)
 -- (278.875pt, -524.17pt)
 -- (278.875pt, -524.17pt)
 -- (235.1pt, -524.17pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -531.42pt) -- (279.63pt, -531.42pt)
 -- (279.63pt, -531.42pt)
 -- (279.63pt, -523.42pt)
 -- (279.63pt, -523.42pt)
 -- (278.88pt, -523.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.525pt, -546.67pt) -- (132.3pt, -546.67pt)
 -- (132.3pt, -546.67pt)
 -- (132.3pt, -539.42pt)
 -- (132.3pt, -539.42pt)
 -- (61.525pt, -539.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -546.67pt) -- (61.775pt, -546.67pt)
 -- (61.775pt, -546.67pt)
 -- (61.775pt, -531.42pt)
 -- (61.775pt, -531.42pt)
 -- (61.025pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.3pt, -546.67pt) -- (190.325pt, -546.67pt)
 -- (190.325pt, -546.67pt)
 -- (190.325pt, -539.42pt)
 -- (190.325pt, -539.42pt)
 -- (132.3pt, -539.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -546.67pt) -- (132.55pt, -546.67pt)
 -- (132.55pt, -546.67pt)
 -- (132.55pt, -531.42pt)
 -- (132.55pt, -531.42pt)
 -- (131.8pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -546.67pt) -- (234.355pt, -546.67pt)
 -- (234.355pt, -546.67pt)
 -- (234.355pt, -539.42pt)
 -- (234.355pt, -539.42pt)
 -- (190.58pt, -539.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -546.67pt) -- (190.58pt, -546.67pt)
 -- (190.58pt, -546.67pt)
 -- (190.58pt, -531.42pt)
 -- (190.58pt, -531.42pt)
 -- (189.83pt, -531.42pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -546.67pt) -- (278.875pt, -546.67pt)
 -- (278.875pt, -546.67pt)
 -- (278.875pt, -539.42pt)
 -- (278.875pt, -539.42pt)
 -- (235.1pt, -539.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -546.67pt) -- (235.1pt, -546.67pt)
 -- (235.1pt, -546.67pt)
 -- (235.1pt, -531.42pt)
 -- (235.1pt, -531.42pt)
 -- (234.35pt, -531.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -546.67pt) -- (279.63pt, -546.67pt)
 -- (279.63pt, -546.67pt)
 -- (279.63pt, -531.42pt)
 -- (279.63pt, -531.42pt)
 -- (278.88pt, -531.42pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -569.92pt) -- (132.05pt, -569.92pt)
 -- (132.05pt, -569.92pt)
 -- (132.05pt, -547.42pt)
 -- (132.05pt, -547.42pt)
 -- (61.775pt, -547.42pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -562.67pt) -- (132.05pt, -562.67pt)
 -- (132.05pt, -562.67pt)
 -- (132.05pt, -554.67pt)
 -- (132.05pt, -554.67pt)
 -- (61.775pt, -554.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(68.525pt, -562.67pt) -- (125.05pt, -562.67pt)
 -- (125.05pt, -562.67pt)
 -- (125.05pt, -554.67pt)
 -- (125.05pt, -554.67pt)
 -- (68.525pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(61.775pt, -562.67pt) -- (132.05pt, -562.67pt)
 -- (132.05pt, -562.67pt)
 -- (132.05pt, -554.67pt)
 -- (132.05pt, -554.67pt)
 -- (61.775pt, -554.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.775,-561.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}Fine-tuned for “m” }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(132.8pt, -569.92pt) -- (190.075pt, -569.92pt)
 -- (190.075pt, -569.92pt)
 -- (190.075pt, -547.42pt)
 -- (190.075pt, -547.42pt)
 -- (132.8pt, -547.42pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -562.67pt) -- (190.075pt, -562.67pt)
 -- (190.075pt, -562.67pt)
 -- (190.075pt, -554.67pt)
 -- (190.075pt, -554.67pt)
 -- (132.8pt, -554.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(139.58pt, -562.67pt) -- (183.33pt, -562.67pt)
 -- (183.33pt, -562.67pt)
 -- (183.33pt, -554.67pt)
 -- (183.33pt, -554.67pt)
 -- (139.58pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(132.8pt, -562.67pt) -- (190.075pt, -562.67pt)
 -- (190.075pt, -562.67pt)
 -- (190.075pt, -554.67pt)
 -- (190.075pt, -554.67pt)
 -- (132.8pt, -554.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(154.58,-561.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5.28 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(190.83pt, -562.67pt) -- (234.355pt, -562.67pt)
 -- (234.355pt, -562.67pt)
 -- (234.355pt, -554.67pt)
 -- (234.355pt, -554.67pt)
 -- (190.83pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -562.67pt) -- (234.355pt, -562.67pt)
 -- (234.355pt, -562.67pt)
 -- (234.355pt, -554.67pt)
 -- (234.355pt, -554.67pt)
 -- (190.83pt, -554.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.83pt, -562.67pt) -- (234.355pt, -562.67pt)
 -- (234.355pt, -562.67pt)
 -- (234.355pt, -554.67pt)
 -- (234.355pt, -554.67pt)
 -- (190.83pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(190.83pt, -562.67pt) -- (234.355pt, -562.67pt)
 -- (234.355pt, -562.67pt)
 -- (234.355pt, -554.67pt)
 -- (234.355pt, -554.67pt)
 -- (190.83pt, -554.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(203.85,-561.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13.00 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_208179][even odd rule]
(235.1pt, -562.67pt) -- (278.875pt, -562.67pt)
 -- (278.875pt, -562.67pt)
 -- (278.875pt, -554.67pt)
 -- (278.875pt, -554.67pt)
 -- (235.1pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -562.67pt) -- (278.875pt, -562.67pt)
 -- (278.875pt, -562.67pt)
 -- (278.875pt, -554.67pt)
 -- (278.875pt, -554.67pt)
 -- (235.1pt, -554.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -562.67pt) -- (278.875pt, -562.67pt)
 -- (278.875pt, -562.67pt)
 -- (278.875pt, -554.67pt)
 -- (278.875pt, -554.67pt)
 -- (235.1pt, -554.67pt) -- cycle
;
\begin{scope}
\clip
(235.1pt, -562.67pt) -- (278.875pt, -562.67pt)
 -- (278.875pt, -562.67pt)
 -- (278.875pt, -554.67pt)
 -- (278.875pt, -554.67pt)
 -- (235.1pt, -554.67pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(250.1,-561.17){\fontsize{7}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.55 }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_186685][even odd rule]
(61.025pt, -554.67pt) -- (61.775pt, -554.67pt)
 -- (61.775pt, -554.67pt)
 -- (61.775pt, -546.67pt)
 -- (61.775pt, -546.67pt)
 -- (61.025pt, -546.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -547.42pt) -- (131.8pt, -547.42pt)
 -- (131.8pt, -547.42pt)
 -- (131.8pt, -546.67pt)
 -- (131.8pt, -546.67pt)
 -- (61.775pt, -546.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.775pt, -554.67pt) -- (131.8pt, -554.67pt)
 -- (131.8pt, -554.67pt)
 -- (131.8pt, -547.42pt)
 -- (131.8pt, -547.42pt)
 -- (61.775pt, -547.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -554.67pt) -- (132.55pt, -554.67pt)
 -- (132.55pt, -554.67pt)
 -- (132.55pt, -546.67pt)
 -- (132.55pt, -546.67pt)
 -- (131.8pt, -546.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -547.42pt) -- (189.825pt, -547.42pt)
 -- (189.825pt, -547.42pt)
 -- (189.825pt, -546.67pt)
 -- (189.825pt, -546.67pt)
 -- (132.55pt, -546.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.55pt, -554.67pt) -- (189.825pt, -554.67pt)
 -- (189.825pt, -554.67pt)
 -- (189.825pt, -547.42pt)
 -- (189.825pt, -547.42pt)
 -- (132.55pt, -547.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -554.67pt) -- (190.58pt, -554.67pt)
 -- (190.58pt, -554.67pt)
 -- (190.58pt, -546.67pt)
 -- (190.58pt, -546.67pt)
 -- (189.83pt, -546.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -547.42pt) -- (234.355pt, -547.42pt)
 -- (234.355pt, -547.42pt)
 -- (234.355pt, -546.67pt)
 -- (234.355pt, -546.67pt)
 -- (190.58pt, -546.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -554.67pt) -- (234.355pt, -554.67pt)
 -- (234.355pt, -554.67pt)
 -- (234.355pt, -547.42pt)
 -- (234.355pt, -547.42pt)
 -- (190.58pt, -547.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -554.67pt) -- (235.1pt, -554.67pt)
 -- (235.1pt, -554.67pt)
 -- (235.1pt, -546.67pt)
 -- (235.1pt, -546.67pt)
 -- (234.35pt, -546.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -547.42pt) -- (278.875pt, -547.42pt)
 -- (278.875pt, -547.42pt)
 -- (278.875pt, -546.67pt)
 -- (278.875pt, -546.67pt)
 -- (235.1pt, -546.67pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -554.67pt) -- (278.875pt, -554.67pt)
 -- (278.875pt, -554.67pt)
 -- (278.875pt, -547.42pt)
 -- (278.875pt, -547.42pt)
 -- (235.1pt, -547.42pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -554.67pt) -- (279.63pt, -554.67pt)
 -- (279.63pt, -554.67pt)
 -- (279.63pt, -546.67pt)
 -- (279.63pt, -546.67pt)
 -- (278.88pt, -546.67pt) -- cycle
;
\filldraw[color_98869][even odd rule]
(61.525pt, -569.92pt) -- (132.3pt, -569.92pt)
 -- (132.3pt, -569.92pt)
 -- (132.3pt, -562.67pt)
 -- (132.3pt, -562.67pt)
 -- (61.525pt, -562.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -569.92pt) -- (61.775pt, -569.92pt)
 -- (61.775pt, -569.92pt)
 -- (61.775pt, -554.67pt)
 -- (61.775pt, -554.67pt)
 -- (61.025pt, -554.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -570.67pt) -- (61.775pt, -570.67pt)
 -- (61.775pt, -570.67pt)
 -- (61.775pt, -569.92pt)
 -- (61.775pt, -569.92pt)
 -- (61.025pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.025pt, -570.67pt) -- (61.775pt, -570.67pt)
 -- (61.775pt, -570.67pt)
 -- (61.775pt, -569.92pt)
 -- (61.775pt, -569.92pt)
 -- (61.025pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(61.775pt, -570.67pt) -- (131.8pt, -570.67pt)
 -- (131.8pt, -570.67pt)
 -- (131.8pt, -569.92pt)
 -- (131.8pt, -569.92pt)
 -- (61.775pt, -569.92pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(132.3pt, -569.92pt) -- (190.325pt, -569.92pt)
 -- (190.325pt, -569.92pt)
 -- (190.325pt, -562.67pt)
 -- (190.325pt, -562.67pt)
 -- (132.3pt, -562.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -569.92pt) -- (132.55pt, -569.92pt)
 -- (132.55pt, -569.92pt)
 -- (132.55pt, -554.67pt)
 -- (132.55pt, -554.67pt)
 -- (131.8pt, -554.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(131.8pt, -570.67pt) -- (132.55pt, -570.67pt)
 -- (132.55pt, -570.67pt)
 -- (132.55pt, -569.92pt)
 -- (132.55pt, -569.92pt)
 -- (131.8pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(132.55pt, -570.67pt) -- (189.825pt, -570.67pt)
 -- (189.825pt, -570.67pt)
 -- (189.825pt, -569.92pt)
 -- (189.825pt, -569.92pt)
 -- (132.55pt, -569.92pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(190.58pt, -569.92pt) -- (234.355pt, -569.92pt)
 -- (234.355pt, -569.92pt)
 -- (234.355pt, -562.67pt)
 -- (234.355pt, -562.67pt)
 -- (190.58pt, -562.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -569.92pt) -- (190.58pt, -569.92pt)
 -- (190.58pt, -569.92pt)
 -- (190.58pt, -554.67pt)
 -- (190.58pt, -554.67pt)
 -- (189.83pt, -554.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(189.83pt, -570.67pt) -- (190.58pt, -570.67pt)
 -- (190.58pt, -570.67pt)
 -- (190.58pt, -569.92pt)
 -- (190.58pt, -569.92pt)
 -- (189.83pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(190.58pt, -570.67pt) -- (234.355pt, -570.67pt)
 -- (234.355pt, -570.67pt)
 -- (234.355pt, -569.92pt)
 -- (234.355pt, -569.92pt)
 -- (190.58pt, -569.92pt) -- cycle
;
\filldraw[color_208179][even odd rule]
(235.1pt, -569.92pt) -- (278.875pt, -569.92pt)
 -- (278.875pt, -569.92pt)
 -- (278.875pt, -562.67pt)
 -- (278.875pt, -562.67pt)
 -- (235.1pt, -562.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -569.92pt) -- (235.1pt, -569.92pt)
 -- (235.1pt, -569.92pt)
 -- (235.1pt, -554.67pt)
 -- (235.1pt, -554.67pt)
 -- (234.35pt, -554.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(234.35pt, -570.67pt) -- (235.1pt, -570.67pt)
 -- (235.1pt, -570.67pt)
 -- (235.1pt, -569.92pt)
 -- (235.1pt, -569.92pt)
 -- (234.35pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(235.1pt, -570.67pt) -- (278.875pt, -570.67pt)
 -- (278.875pt, -570.67pt)
 -- (278.875pt, -569.92pt)
 -- (278.875pt, -569.92pt)
 -- (235.1pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -569.92pt) -- (279.63pt, -569.92pt)
 -- (279.63pt, -569.92pt)
 -- (279.63pt, -554.67pt)
 -- (279.63pt, -554.67pt)
 -- (278.88pt, -554.67pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -570.67pt) -- (279.63pt, -570.67pt)
 -- (279.63pt, -570.67pt)
 -- (279.63pt, -569.92pt)
 -- (279.63pt, -569.92pt)
 -- (278.88pt, -569.92pt) -- cycle
;
\filldraw[color_186685][even odd rule]
(278.88pt, -570.67pt) -- (279.63pt, -570.67pt)
 -- (279.63pt, -570.67pt)
 -- (279.63pt, -569.92pt)
 -- (279.63pt, -569.92pt)
 -- (278.88pt, -569.92pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(60.275,-618.2){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The analysis of a simple problem, why LLMs fail to count }
\put(46.025,-630.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the “r” letters in a word, has served us to illustrate some }
\put(46.025,-642.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}important aspects of how LLMs process text and also how they }
\put(46.025,-654.95){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can learn to perform specific tasks with fine-tuning. }
\put(46.025,-666.97){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Interestingly, this simple problem also illustrates the capabilities }
\put(46.025,-679.23){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of LLMs to generalize beyond what they have been fine-tuned }
\put(46.025,-691.475){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for, similar to what happens with persons.  }
\put(322.15,-35.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The problem of counting letters has no interest from a }
\put(307.88,-47.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}practical point of view, as a traditional computer program can }
\put(307.88,-59.53003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}count letters much more efficiently and some LLM based }
\put(307.88,-71.78003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tools have also been adapted to be able to count letters. In }
\put(307.88,-84.03003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fact, some newer models like GPT4o1 (apparently named }
\put(307.88,-96.28003){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}internally “strawberry” prior to its release) provide advanced }
\put(307.88,-108.55){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reasoning capabilities that can solve this and much more }
\put(307.88,-120.55){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complex problems. However, analyzing why LLMs can fail to }
\put(307.88,-132.8){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}count letters and how they can learn to do it provides an }
\put(307.88,-145.05){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intuitive and simple case study to help understand some of }
\put(307.88,-157.3){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the limitations and capabilities of LLMs. }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(312.63pt, -181.55pt) -- (529.98pt, -181.55pt)
 -- (529.98pt, -181.55pt)
 -- (529.98pt, -167.8pt)
 -- (529.98pt, -167.8pt)
 -- (312.63pt, -167.8pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(312.63,-179.05){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006} ACKNOWLEDGMENTS }
\put(307.88,-192.33){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This work was supported by the Agencia Estatal de }
\put(307.88,-204.33){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Investigación (AEI) (doi:10.13039/501100011033) under }
\put(307.88,-216.58){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Grant FUN4DATE (PID2022-136684OB-C22), by the }
\put(307.88,-228.83){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}European Commission through the Chips Act Joint }
\put(307.88,-241.08){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Undertaking project SMARTY and by the OpenAI API }
\put(307.88,-253.33){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Researcher Access Program.  }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(313.63pt, -279.85pt) -- (532.48pt, -279.85pt)
 -- (532.48pt, -279.85pt)
 -- (532.48pt, -266.1pt)
 -- (532.48pt, -266.1pt)
 -- (313.63pt, -266.1pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(313.63,-277.35){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006} REFERENCES }
\put(313.38,-292.35){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.T. Wu, S. He, J. Liu, S. Sun, K. Liu, Q.-L. Han, and Y. Tang, }
\put(330.15,-301.35){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“A Brief Overview of ChatGPT: The History, Status Quo and }
\put(330.15,-310.6){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Potential Future Development,” IEEE/CAA Journal of}
\put(330.15,-319.85){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automatica Sinica, vol. 10, no. 5, pp. 1122–1136, 2023.}
\put(313.38,-328.85){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.Y. Wang et al. "Mmlu-pro: A more robust and challenging}
\put(330.15,-338.1){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}multi-task language understanding benchmark." arXiv}
\put(330.15,-347.37){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preprint arXiv:2406.01574, 2024.}
\put(313.38,-356.62){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.OpenAI, “GPT-4 Technical Report”, ArXiv e-prints, 2023. }
\put(330.15,-365.62){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}doi:10.48550/arXiv.2303.08774.}
\put(313.38,-374.87){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.J. Qian, et al. "Limitations of language models in arithmetic}
\put(330.15,-383.87){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and symbolic induction." arXiv preprint arXiv:2208.05051, }
\put(330.15,-393.12){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2022. }
\put(313.38,-402.37){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5.E. Mitchell, et al. "An emulator for fine-tuning large language}
\put(330.15,-411.62){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models using small language models." arXiv preprint}
\put(330.15,-420.87){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arXiv:2310.12962, 2023. }
\put(313.38,-429.9){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6.R. Sennrich, B. Haddow, and A. Birch. “Neural Machine}
\put(330.15,-439.15){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Translation of Rare Words with Subword Units” In}
\put(330.15,-448.4){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Proceedings of the 54th Annual Meeting of the Association}
\put(330.15,-457.65){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for Computational Linguistics), pp. 1715–1725, 2016.}
\put(314.9,-480.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Javier Conde is an assistant professor at the ETSI de }
\put(314.9,-492.65){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Telecomunicación, Universidad Politécnica de Madrid, }
\put(314.9,-504.67){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}28040 Madrid, Spain. Contact him at }
\put(314.9,-516.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}javier.conde.diaz@upm.es }
\put(314.9,-540.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Gonzalo Martínez is a researcher at Universidad Carlos }
\put(314.9,-552.92){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}III de Madrid, 28911 Leganés, Madrid, Spain. Contact him }
\put(314.9,-565.17){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at gonzmart@pa.uc3m.es }
\put(314.9,-582.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pedro Reviriego is an associate professor at the ETSI de }
\put(314.9,-594.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Telecomunicación, Universidad Politécnica de Madrid, }
\put(314.9,-606.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}28040 Madrid, Spain. Contact him at }
\put(314.9,-618.7){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pedro.reviriego@upm.es }
\put(314.9,-635.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhen Gao is an associate professor at Tianjin University, }
\put(314.9,-647.45){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}300072 Tianjin, China. Contact him at zgao@tju.edu.cn }
\put(314.9,-664.97){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Shanshan Liu is a professor at the University of Electronic }
\put(314.9,-676.98){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Science and Technology of China, Chengdu 611731, }
\put(314.9,-689.225){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sichuan, China. Contact her at ssliu@uestc.edu.cn }
\put(314.9,-706.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fabrizio Lombardi is a professor at Northeastern }
\put(314.9,-718.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}University, Boston, MA 02115, USA. Contact him at }
\put(314.9,-730.725){\fontsize{9}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lombardi@coe.northeastern.edu }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_274157][even odd rule]
(48.5pt, -601.32pt) -- (289.8pt, -601.32pt)
 -- (289.8pt, -601.32pt)
 -- (289.8pt, -583.52pt)
 -- (289.8pt, -583.52pt)
 -- (48.5pt, -583.52pt) -- cycle
;
\begin{scope}
\clip
(48.525pt, -601.45pt) -- (289.875pt, -601.45pt)
 -- (289.875pt, -601.45pt)
 -- (289.875pt, -583.7pt)
 -- (289.875pt, -583.7pt)
 -- (48.525pt, -583.7pt) -- cycle
;
\begin{scope}
\clip
(48.525pt, -601.45pt) -- (289.875pt, -601.45pt)
 -- (289.875pt, -601.45pt)
 -- (289.875pt, -583.7pt)
 -- (289.875pt, -583.7pt)
 -- (48.525pt, -583.7pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(51.525,-595.45){\fontsize{12}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}LEARNING FROM COUNTING LETTERS }
\put(-8.259,2.375){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}This article has been accepted for publication in Computer.This is the accepted version which has not been fully edited and content may change prior to final publication.}
\put(206.518,-7.224976){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}©2025 IEEE | DOI: 10.1109/MC.2024.3488313}
\put(162.683,-16.82495){\fontsize{8}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_271071}Final-published version: https://ieeexplore.ieee.org/document/10896907}
\end{picture}
